CorPipe at CRAC 2026: Empty Nodes and Cross-Lingual Transfer in Multilingual Coreference Resolution

We introduce CorPipe 26, our winning submission to the CRAC 2026 Shared Task on Multilingual Coreference Resolution. The fifth edition of this shared task focuses mainly on the comparison of generative LLMs and specialized systems; additionally, 5 more datasets and 2 new languages are introduced. CorPipe 26 is an improved version of CorPipe 25, with a new variant predicting empty nodes together with mentions and coreference links in a single model. Our system outperforms all other submissions in the LLM track by 2.8 percent points and all submissions in the unconstrained track by 9.5 percent points. Furthermore, we perform a series of ablation experiments with different model sizes, empty node prediction methods, and cross-lingual zero-shot evaluation. The source code and the trained models are publicly available at https://github.com/ufal/crac2026-corpipe.

==> (inline-0) <==
\begin{tabular*}{\hsize}{l*{28}{@{\extracolsep{\fill}}c}}
    \toprule
      System & Avg &
      \texttt{ca} &
      \makecell[c]{\texttt{cs} \\ \texttt{\kern-.1em pced\kern-.1em}} &
      \makecell[c]{\texttt{cs} \\ \texttt{pdt}} &
      \makecell[c]{\texttt{cs} \\ \texttt{\kern-.1em pdts\kern-.1em}} &
      \texttt{cu} &
      \texttt{de} &
      \makecell[c]{\texttt{en} \\ \texttt{\kern-.1em fant\kern-.1em}} &
      \makecell[c]{\texttt{en} \\ \texttt{gum}} &
      \makecell[c]{\texttt{en} \\ \texttt{\kern-.1em litb\kern-.1em}} &
      \texttt{es} &
      \makecell[c]{\texttt{fr} \\ \texttt{\kern-.1em anco\kern-.1em}} &
      \makecell[c]{\texttt{fr} \\ \texttt{\kern-.1em demo\kern-.1em}} &
      \makecell[c]{\texttt{fr} \\ \texttt{\kern-.1em litb\kern-.1em}} &
      \texttt{grc} &
      \texttt{hbo} &
      \texttt{hi} &
      \makecell[c]{\texttt{hu} \\ \texttt{\kern-.1em kork\kern-.1em}} &
      \makecell[c]{\texttt{hu} \\ \texttt{\kern-.1em szeg\kern-.1em}} &
      \texttt{ko} &
      \texttt{la} &
      \texttt{lt} &
      \texttt{nl} &
      \makecell[c]{\texttt{no} \\ \texttt{\kern-.1em bokm\kern-.1em}} &
      \makecell[c]{\texttt{no} \\ \texttt{\kern-.1em nyno\kern-.1em}} &
      \texttt{pl} &
      \texttt{ru} &
      \texttt{tr} \\
  \midrule
  \multicolumn{5}{l}{\textsc{Unconstrained}} \\[2pt]
    ~~@CorPipeEnsemble               &@\makecell[c]{77.1 \\ 1} &@\makecell[c]{84.4 \\ 1} &@\makecell[c]{79.3 \\ 1} &@\makecell[c]{81.8 \\ 1} &@\makecell[c]{76.7 \\ 1} &@\makecell[c]{68.8 \\ 1} &@\makecell[c]{75.0 \\ 1} &@\makecell[c]{81.1 \\ 1} &@\makecell[c]{77.4 \\ 1} &@\makecell[c]{85.3 \\ 1} &@\makecell[c]{85.3 \\ 1} &@\makecell[c]{76.5 \\ 1} & \makecell[c]{73.4 \\ 2} &@\makecell[c]{82.5 \\ 1} &@\makecell[c]{79.0 \\ 1} &@\makecell[c]{74.5 \\ 1} &@\makecell[c]{78.4 \\ 1} &@\makecell[c]{68.7 \\ 1} &@\makecell[c]{72.6 \\ 1} &@\makecell[c]{70.3 \\ 1} &@\makecell[c]{62.6 \\ 1} &@\makecell[c]{76.1 \\ 1} &@\makecell[c]{74.7 \\ 1} &@\makecell[c]{78.9 \\ 1} &@\makecell[c]{76.8 \\ 1} &@\makecell[c]{82.1 \\ 1} &@\makecell[c]{86.2 \\ 1} & \makecell[c]{73.5 \\ 2} \\[5pt]
    ~~@CorPipeXXL                    & \makecell[c]{76.2 \\ 2} & \makecell[c]{83.0 \\ 2} & \makecell[c]{78.8 \\ 2} & \makecell[c]{81.6 \\ 2} &@\makecell[c]{76.7 \\ 1} & \makecell[c]{67.9 \\ 2} & \makecell[c]{74.8 \\ 2} & \makecell[c]{80.8 \\ 2} & \makecell[c]{76.7 \\ 2} & \makecell[c]{83.7 \\ 2} & \makecell[c]{84.2 \\ 2} & \makecell[c]{75.5 \\ 2} &@\makecell[c]{73.8 \\ 1} & \makecell[c]{81.5 \\ 2} & \makecell[c]{77.9 \\ 2} & \makecell[c]{72.0 \\ 2} & \makecell[c]{77.8 \\ 2} & \makecell[c]{68.2 \\ 2} & \makecell[c]{71.4 \\ 2} & \makecell[c]{69.7 \\ 2} & \makecell[c]{58.7 \\ 2} & \makecell[c]{75.2 \\ 3} & \makecell[c]{73.1 \\ 2} & \makecell[c]{77.4 \\ 2} & \makecell[c]{76.4 \\ 2} & \makecell[c]{81.5 \\ 2} & \makecell[c]{84.5 \\ 2} &@\makecell[c]{74.0 \\ 1} \\[5pt]
    ~~@CorPipeLarge                  & \makecell[c]{72.3 \\ 3} & \makecell[c]{79.7 \\ 3} & \makecell[c]{73.8 \\ 4} & \makecell[c]{77.9 \\ 3} & \makecell[c]{72.3 \\ 2} & \makecell[c]{56.3 \\ 4} & \makecell[c]{69.9 \\ 5} & \makecell[c]{74.9 \\ 3} & \makecell[c]{73.5 \\ 3} & \makecell[c]{79.4 \\ 3} & \makecell[c]{82.3 \\ 3} & \makecell[c]{71.5 \\ 3} & \makecell[c]{71.0 \\ 3} & \makecell[c]{76.5 \\ 3} & \makecell[c]{69.0 \\ 3} & \makecell[c]{66.4 \\ 3} & \makecell[c]{76.3 \\ 3} & \makecell[c]{64.6 \\ 3} & \makecell[c]{67.7 \\ 3} & \makecell[c]{68.6 \\ 3} & \makecell[c]{57.5 \\ 3} & \makecell[c]{75.7 \\ 2} & \makecell[c]{69.9 \\ 3} & \makecell[c]{74.4 \\ 3} & \makecell[c]{74.0 \\ 3} & \makecell[c]{78.0 \\ 3} & \makecell[c]{82.2 \\ 3} & \makecell[c]{69.5 \\ 3} \\[5pt]
    ~~DAggerCoref                    & \makecell[c]{67.6 \\ 4} & \makecell[c]{76.8 \\ 5} & \makecell[c]{70.8 \\ 5} & \makecell[c]{74.6 \\ 5} & \makecell[c]{68.2 \\ 5} & \makecell[c]{57.2 \\ 3} & \makecell[c]{71.9 \\ 3} & \makecell[c]{73.0 \\ 4} & \makecell[c]{68.6 \\ 5} & \makecell[c]{73.6 \\ 4} & \makecell[c]{77.4 \\ 5} & \makecell[c]{70.2 \\ 4} & \makecell[c]{69.0 \\ 4} & \makecell[c]{66.9 \\ 4} & \makecell[c]{65.2 \\ 4} & \makecell[c]{57.9 \\ 5} & \makecell[c]{72.8 \\ 5} & \makecell[c]{60.5 \\ 4} & \makecell[c]{61.0 \\ 5} & \makecell[c]{61.1 \\ 6} & \makecell[c]{56.0 \\ 4} & \makecell[c]{66.5 \\ 5} & \makecell[c]{64.5 \\ 4} & \makecell[c]{72.9 \\ 4} & \makecell[c]{72.0 \\ 4} & \makecell[c]{73.7 \\ 4} & \makecell[c]{79.1 \\ 5} & \makecell[c]{42.9 \\ 7} \\[5pt]
    ~~Stanza                         & \makecell[c]{67.0 \\ 5} & \makecell[c]{77.7 \\ 4} & \makecell[c]{74.0 \\ 3} & \makecell[c]{76.4 \\ 4} & \makecell[c]{71.2 \\ 3} & \makecell[c]{38.9 \\ 5} & \makecell[c]{70.4 \\ 4} & \makecell[c]{69.9 \\ 5} & \makecell[c]{72.7 \\ 4} & \makecell[c]{73.3 \\ 5} & \makecell[c]{80.1 \\ 4} & \makecell[c]{69.5 \\ 5} & \makecell[c]{57.1 \\ 5} & \makecell[c]{64.5 \\ 5} & \makecell[c]{53.9 \\ 5} & \makecell[c]{61.2 \\ 4} & \makecell[c]{75.5 \\ 4} & \makecell[c]{59.9 \\ 5} & \makecell[c]{66.9 \\ 4} & \makecell[c]{67.1 \\ 4} & \makecell[c]{36.9 \\ 5} & \makecell[c]{73.0 \\ 4} & \makecell[c]{60.0 \\ 5} & \makecell[c]{72.8 \\ 5} & \makecell[c]{70.8 \\ 5} & \makecell[c]{73.7 \\ 4} & \makecell[c]{80.4 \\ 4} & \makecell[c]{60.9 \\ 4} \\[5pt]
    ~~\textsc{Baseline}-GZ$^\dagger$ & \makecell[c]{55.4 \\ 6} & \makecell[c]{68.8 \\ 6} & \makecell[c]{68.8 \\ 6} & \makecell[c]{67.9 \\ 6} & \makecell[c]{69.3 \\ 4} & \makecell[c]{26.9 \\ 7} & \makecell[c]{52.4 \\ 6} & \makecell[c]{65.1 \\ 6} & \makecell[c]{62.0 \\ 6} & \makecell[c]{66.2 \\ 6} & \makecell[c]{70.7 \\ 6} & \makecell[c]{61.8 \\ 6} & \makecell[c]{55.6 \\ 6} & \makecell[c]{46.1 \\ 6} & \makecell[c]{31.1 \\ 7} & \makecell[c]{31.7 \\ 7} & \makecell[c]{66.6 \\ 6} & \makecell[c]{44.6 \\ 6} & \makecell[c]{55.0 \\ 6} & \makecell[c]{65.0 \\ 5} & \makecell[c]{6.8 \\ 7}  & \makecell[c]{62.4 \\ 6} & \makecell[c]{40.6 \\ 6} & \makecell[c]{61.4 \\ 6} & \makecell[c]{61.1 \\ 6} & \makecell[c]{68.9 \\ 5} & \makecell[c]{68.2 \\ 6} & \makecell[c]{50.8 \\ 5} \\[5pt]
    ~~\textsc{Baseline}$^\dagger$    & \makecell[c]{54.5 \\ 7} & \makecell[c]{67.9 \\ 7} & \makecell[c]{63.4 \\ 7} & \makecell[c]{66.2 \\ 7} & \makecell[c]{66.1 \\ 6} & \makecell[c]{24.7 \\ 8} & \makecell[c]{52.4 \\ 6} & \makecell[c]{65.1 \\ 6} & \makecell[c]{61.9 \\ 7} & \makecell[c]{66.2 \\ 6} & \makecell[c]{70.3 \\ 7} & \makecell[c]{61.8 \\ 6} & \makecell[c]{55.6 \\ 6} & \makecell[c]{46.1 \\ 6} & \makecell[c]{30.6 \\ 8} & \makecell[c]{31.7 \\ 7} & \makecell[c]{66.6 \\ 6} & \makecell[c]{42.2 \\ 7} & \makecell[c]{54.3 \\ 7} & \makecell[c]{65.0 \\ 5} & \makecell[c]{6.8 \\ 7}  & \makecell[c]{62.4 \\ 6} & \makecell[c]{40.6 \\ 6} & \makecell[c]{61.4 \\ 6} & \makecell[c]{61.1 \\ 6} & \makecell[c]{67.5 \\ 6} & \makecell[c]{68.2 \\ 6} & \makecell[c]{46.8 \\ 6} \\[5pt]
    ~~AUKBC-MULCRF                   & \makecell[c]{35.2 \\ 8} & \makecell[c]{38.8 \\ 8} & \makecell[c]{25.8 \\ 8} & \makecell[c]{36.8 \\ 8} & \makecell[c]{37.9 \\ 7} & \makecell[c]{34.8 \\ 6} & \makecell[c]{29.8 \\ 7} & \makecell[c]{41.4 \\ 7} & \makecell[c]{44.2 \\ 8} & \makecell[c]{34.4 \\ 7} & \makecell[c]{37.4 \\ 8} & \makecell[c]{37.4 \\ 7} & \makecell[c]{35.5 \\ 7} & \makecell[c]{28.6 \\ 7} & \makecell[c]{43.4 \\ 6} & \makecell[c]{48.2 \\ 6} & \makecell[c]{46.2 \\ 7} & \makecell[c]{29.5 \\ 8} & \makecell[c]{31.6 \\ 8} & \makecell[c]{21.6 \\ 7} & \makecell[c]{16.2 \\ 6} & \makecell[c]{28.0 \\ 7} & \makecell[c]{34.5 \\ 7} & \makecell[c]{42.9 \\ 7} & \makecell[c]{39.6 \\ 7} & \makecell[c]{36.2 \\ 7} & \makecell[c]{33.7 \\ 7} & \makecell[c]{37.2 \\ 8} \\[5pt]
    \noalign{\kern-.45em}\midrule\noalign{\kern-.1em}
  \multicolumn{5}{l}{\textsc{LLM}} \\[2pt]
    ~~LLM-LatticeNLP       &@\makecell[c]{74.3 \\ 1} & \makecell[c]{77.0 \\ 2} & \makecell[c]{72.8 \\ 2} & \makecell[c]{76.3 \\ 2} & \makecell[c]{70.9 \\ 2} &@\makecell[c]{60.1 \\ 1} & \makecell[c]{71.3 \\ 2} & \makecell[c]{78.8 \\ 2} &@\makecell[c]{76.9 \\ 1} &@\makecell[c]{85.4 \\ 1} & \makecell[c]{78.3 \\ 2} & \makecell[c]{77.3 \\ 2} &@\makecell[c]{74.5 \\ 1} &@\makecell[c]{80.2 \\ 1} & \makecell[c]{74.9 \\ 2} &@\makecell[c]{79.8 \\ 1} & \makecell[c]{76.8 \\ 2} &@\makecell[c]{65.5 \\ 1} & \makecell[c]{66.6 \\ 2} & \makecell[c]{68.8 \\ 2} &@\makecell[c]{58.7 \\ 1} & \makecell[c]{65.3 \\ 3} &@\makecell[c]{77.4 \\ 1} &@\makecell[c]{81.2 \\ 1} & \makecell[c]{77.6 \\ 2} & \makecell[c]{78.3 \\ 2} & \makecell[c]{82.6 \\ 2} &@\makecell[c]{73.1 \\ 1} \\[5pt]
    ~~LLM-UWB              & \makecell[c]{73.8 \\ 2} &@\makecell[c]{82.7 \\ 1} &@\makecell[c]{75.8 \\ 1} &@\makecell[c]{80.0 \\ 1} &@\makecell[c]{73.8 \\ 1} & \makecell[c]{59.6 \\ 2} &@\makecell[c]{73.3 \\ 1} &@\makecell[c]{80.2 \\ 1} & \makecell[c]{75.9 \\ 2} & \makecell[c]{84.6 \\ 2} &@\makecell[c]{83.1 \\ 1} &@\makecell[c]{77.5 \\ 1} & \makecell[c]{66.7 \\ 2} & \makecell[c]{60.5 \\ 2} &@\makecell[c]{75.3 \\ 1} & \makecell[c]{76.8 \\ 2} &@\makecell[c]{77.0 \\ 1} & \makecell[c]{65.3 \\ 2} &@\makecell[c]{69.0 \\ 1} & \makecell[c]{66.9 \\ 3} & \makecell[c]{56.2 \\ 2} &@\makecell[c]{73.5 \\ 1} & \makecell[c]{66.1 \\ 3} & \makecell[c]{80.4 \\ 2} &@\makecell[c]{79.5 \\ 1} &@\makecell[c]{80.1 \\ 1} &@\makecell[c]{84.7 \\ 1} & \makecell[c]{69.1 \\ 2} \\[5pt]
    ~~LLM-PortNLP          & \makecell[c]{68.7 \\ 3} & \makecell[c]{73.7 \\ 3} & \makecell[c]{71.5 \\ 3} & \makecell[c]{74.1 \\ 3} & \makecell[c]{69.8 \\ 3} & \makecell[c]{57.9 \\ 3} & \makecell[c]{67.9 \\ 3} & \makecell[c]{74.8 \\ 3} & \makecell[c]{70.6 \\ 3} & \makecell[c]{78.4 \\ 3} & \makecell[c]{75.4 \\ 3} & \makecell[c]{70.5 \\ 3} & \makecell[c]{53.4 \\ 3} & \makecell[c]{54.9 \\ 3} & \makecell[c]{71.1 \\ 3} & \makecell[c]{72.7 \\ 3} & \makecell[c]{75.6 \\ 3} & \makecell[c]{59.1 \\ 3} & \makecell[c]{62.5 \\ 3} &@\makecell[c]{69.5 \\ 1} & \makecell[c]{44.8 \\ 3} & \makecell[c]{68.1 \\ 2} & \makecell[c]{72.9 \\ 2} & \makecell[c]{72.1 \\ 3} & \makecell[c]{72.1 \\ 3} & \makecell[c]{76.8 \\ 3} & \makecell[c]{81.2 \\ 3} & \makecell[c]{63.0 \\ 3} \\[5pt]
    ~~LLM-Landcore         & \makecell[c]{46.2 \\ 4} & \makecell[c]{41.3 \\ 4} & \makecell[c]{36.7 \\ 4} & \makecell[c]{40.3 \\ 4} & \makecell[c]{40.9 \\ 4} & \makecell[c]{29.4 \\ 4} & \makecell[c]{49.3 \\ 4} & \makecell[c]{58.1 \\ 4} & \makecell[c]{55.3 \\ 4} & \makecell[c]{63.0 \\ 4} & \makecell[c]{47.3 \\ 4} & \makecell[c]{46.4 \\ 4} & \makecell[c]{20.7 \\ 4} & \makecell[c]{46.7 \\ 4} & \makecell[c]{43.4 \\ 4} & \makecell[c]{61.4 \\ 4} & \makecell[c]{60.6 \\ 4} & \makecell[c]{41.6 \\ 4} & \makecell[c]{37.3 \\ 4} & \makecell[c]{59.5 \\ 4} & \makecell[c]{32.8 \\ 4} & \makecell[c]{52.8 \\ 4} & \makecell[c]{39.3 \\ 4} & \makecell[c]{54.5 \\ 4} & \makecell[c]{53.5 \\ 4} & \makecell[c]{43.2 \\ 4} & \makecell[c]{52.3 \\ 4} & \makecell[c]{39.8 \\ 4} \\[5pt]
    \noalign{\kern-.55em}\bottomrule
\end{tabular*}
\begin{tabular*}{\hsize}{l*{28}{@{\extracolsep{\fill}}c}}
      \toprule
        System & Avg &
        \texttt{ca} &
        \makecell[c]{\texttt{cs} \\ \texttt{\kern-.1em pced\kern-.1em}} &
        \makecell[c]{\texttt{cs} \\ \texttt{pdt}} &
        \makecell[c]{\texttt{cs} \\ \texttt{\kern-.1em pdts\kern-.1em}} &
        \texttt{cu} &
        \texttt{de} &
        \makecell[c]{\texttt{en} \\ \texttt{\kern-.1em fant\kern-.1em}} &
        \makecell[c]{\texttt{en} \\ \texttt{gum}} &
        \makecell[c]{\texttt{en} \\ \texttt{\kern-.1em litb\kern-.1em}} &
        \texttt{es} &
        \makecell[c]{\texttt{fr} \\ \texttt{\kern-.1em anco\kern-.1em}} &
        \makecell[c]{\texttt{fr} \\ \texttt{\kern-.1em demo\kern-.1em}} &
        \makecell[c]{\texttt{fr} \\ \texttt{\kern-.1em litb\kern-.1em}} &
        \texttt{grc} &
        \texttt{hbo} &
        \texttt{hi} &
        \makecell[c]{\texttt{hu} \\ \texttt{\kern-.1em kork\kern-.1em}} &
        \makecell[c]{\texttt{hu} \\ \texttt{\kern-.1em szeg\kern-.1em}} &
        \texttt{ko} &
        \texttt{la} &
        \texttt{lt} &
        \texttt{nl} &
        \makecell[c]{\texttt{no} \\ \texttt{\kern-.1em bokm\kern-.1em}} &
        \makecell[c]{\texttt{no} \\ \texttt{\kern-.1em nyno\kern-.1em}} &
        \texttt{pl} &
        \texttt{ru} &
        \texttt{tr} \\
    \midrule
\multicolumn{22}{l}{\textsc{A) CorPipe Single Models}} \\[2pt]
~~Single mT5-large model & \textcolor{black}{72.32} & \textcolor{black}{79.7} & \textcolor{black}{73.8} & \textcolor{black}{77.9} & \textcolor{black}{72.3} & \textcolor{black}{56.3} & \textcolor{black}{69.9} & \textcolor{black}{74.9} & \textcolor{black}{73.5} & \textcolor{black}{79.4} & \textcolor{black}{82.3} & \textcolor{black}{71.5} & \textcolor{black}{71.0} & \textcolor{black}{76.5} & \textcolor{black}{69.0} & \textcolor{black}{66.4} & \textcolor{black}{76.3} & \textcolor{black}{64.6} & \textcolor{black}{67.7} & \textcolor{black}{68.6} & \textcolor{black}{57.5} & \textcolor{black}{75.7} & \textcolor{black}{69.9} & \textcolor{black}{74.4} & \textcolor{black}{74.0} & \textcolor{black}{78.0} & \textcolor{black}{82.2} & \textcolor{black}{69.5} \\[2pt]
~~\multirow{2}{*}{Single umT5-base model} & \textcolor{red!100.0!black}{--\kern 0.04em 3.13} & \textcolor{red!100.0!black}{--\kern 0.04em 3.1} & \textcolor{red!100.0!black}{--\kern 0.04em 0.6} & \textcolor{red!100.0!black}{--\kern 0.04em 2.7} & \textcolor{red!100.0!black}{--\kern 0.04em 2.1} & \textcolor{red!100.0!black}{--\kern 0.04em 2.6} & \textcolor{red!100.0!black}{--\kern 0.04em 3.4} & \textcolor{red!100.0!black}{--\kern 0.04em 2.9} & \textcolor{red!100.0!black}{--\kern 0.04em 1.5} & \textcolor{red!100.0!black}{--\kern 0.04em 5.1} & \textcolor{red!100.0!black}{--\kern 0.04em 3.0} & \textcolor{red!100.0!black}{--\kern 0.04em 1.6} & \textcolor{red!100.0!black}{--\kern 0.04em 2.0} & \textcolor{red!100.0!black}{--\kern 0.04em 3.1} & \textcolor{red!100.0!black}{--\kern 0.04em 5.2} & \textcolor{red!100.0!black}{--\kern 0.04em 6.9} & \textcolor{red!100.0!black}{--\kern 0.04em 3.4} & \textcolor{red!100.0!black}{--\kern 0.04em 4.3} & \textcolor{red!100.0!black}{--\kern 0.04em 2.3} & \textcolor{red!100.0!black}{--\kern 0.04em 1.5} & \textcolor{red!100.0!black}{--\kern 0.04em 8.1} & \textcolor{red!100.0!black}{--\kern 0.04em 2.3} & \textcolor{red!100.0!black}{--\kern 0.04em 3.1} & \textcolor{red!100.0!black}{--\kern 0.04em 1.1} & \textcolor{red!100.0!black}{--\kern 0.04em 1.7} & \textcolor{red!100.0!black}{--\kern 0.04em 3.0} & \textcolor{red!100.0!black}{--\kern 0.04em 4.3} & \textcolor{red!100.0!black}{--\kern 0.04em 4.0} \\
~~ & \textcolor{black}{69.19} & \textcolor{black}{76.6} & \textcolor{black}{73.2} & \textcolor{black}{75.2} & \textcolor{black}{70.2} & \textcolor{black}{53.7} & \textcolor{black}{66.5} & \textcolor{black}{72.0} & \textcolor{black}{72.0} & \textcolor{black}{74.3} & \textcolor{black}{79.3} & \textcolor{black}{69.9} & \textcolor{black}{69.0} & \textcolor{black}{73.4} & \textcolor{black}{63.8} & \textcolor{black}{59.5} & \textcolor{black}{72.9} & \textcolor{black}{60.3} & \textcolor{black}{65.4} & \textcolor{black}{67.1} & \textcolor{black}{49.4} & \textcolor{black}{73.4} & \textcolor{black}{66.8} & \textcolor{black}{73.3} & \textcolor{black}{72.3} & \textcolor{black}{75.0} & \textcolor{black}{77.9} & \textcolor{black}{65.5} \\[2pt]
~~\multirow{2}{*}{Single umT5-xl model} & \textcolor{blue!68.3!black}{+2.48} & \textcolor{blue!82.5!black}{+2.7} & \textcolor{blue!69.1!black}{+2.5} & \textcolor{blue!61.2!black}{+2.3} & \textcolor{blue!68.6!black}{+2.5} & \textcolor{blue!52.0!black}{+5.3} & \textcolor{blue!42.7!black}{+2.1} & \textcolor{blue!73.1!black}{+4.3} & \textcolor{blue!83.7!black}{+2.7} & \textcolor{blue!79.3!black}{+3.4} & \textcolor{blue!97.8!black}{+1.8} & \textcolor{blue!59.6!black}{+2.4} & \textcolor{blue!64.2!black}{+1.8} & \textcolor{blue!86.3!black}{+4.3} & \textcolor{blue!67.5!black}{+4.8} & \textcolor{blue!20.5!black}{+1.1} & \textcolor{blue!71.7!black}{+1.1} & \textcolor{blue!83.7!black}{+3.4} & \textcolor{blue!75.8!black}{+2.5} & \textcolor{blue!57.9!black}{+0.6} & \textcolor{blue!4.9!black}{+0.0} & \textcolor{blue!100.0!black}{@+1.4} & \textcolor{blue!72.4!black}{+2.3} & \textcolor{blue!100.0!black}{@+3.8} & \textcolor{red!24.9!black}{--\kern 0.04em 0.5} & \textcolor{blue!57.5!black}{+2.0} & \textcolor{blue!100.0!black}{@+3.7} & \textcolor{blue!64.3!black}{+2.5} \\
~~ & \textcolor{black}{74.80} & \textcolor{black}{82.4} & \textcolor{black}{76.3} & \textcolor{black}{80.2} & \textcolor{black}{74.8} & \textcolor{black}{61.6} & \textcolor{black}{72.0} & \textcolor{black}{79.2} & \textcolor{black}{76.2} & \textcolor{black}{82.8} & \textcolor{black}{84.1} & \textcolor{black}{73.9} & \textcolor{black}{72.8} & \textcolor{black}{80.8} & \textcolor{black}{73.8} & \textcolor{black}{67.5} & \textcolor{black}{77.4} & \textcolor{black}{68.0} & \textcolor{black}{70.2} & \textcolor{black}{69.2} & \textcolor{black}{57.5} & \textcolor{black}{@77.1} & \textcolor{black}{72.2} & \textcolor{black}{@78.2} & \textcolor{black}{73.5} & \textcolor{black}{80.0} & \textcolor{black}{@85.9} & \textcolor{black}{72.0} \\[2pt]
~~\multirow{2}{*}{Single umT5-xxl model} & \textcolor{blue!100.0!black}{@+3.63} & \textcolor{blue!100.0!black}{@+3.3} & \textcolor{blue!100.0!black}{@+3.5} & \textcolor{blue!100.0!black}{@+3.7} & \textcolor{blue!100.0!black}{@+3.7} & \textcolor{blue!100.0!black}{@+10.2} & \textcolor{blue!100.0!black}{@+4.9} & \textcolor{blue!100.0!black}{@+5.9} & \textcolor{blue!100.0!black}{@+3.2} & \textcolor{blue!100.0!black}{@+4.3} & \textcolor{blue!100.0!black}{@+1.8} & \textcolor{blue!100.0!black}{@+4.0} & \textcolor{blue!100.0!black}{@+2.8} & \textcolor{blue!100.0!black}{@+5.0} & \textcolor{blue!100.0!black}{@+7.0} & \textcolor{blue!100.0!black}{@+5.6} & \textcolor{blue!100.0!black}{@+1.5} & \textcolor{blue!100.0!black}{@+4.1} & \textcolor{blue!100.0!black}{@+3.3} & \textcolor{blue!100.0!black}{@+1.1} & \textcolor{blue!100.0!black}{@+1.2} & \textcolor{red!22.9!black}{--\kern 0.04em 0.5} & \textcolor{blue!100.0!black}{@+3.2} & \textcolor{blue!79.5!black}{+3.0} & \textcolor{blue!100.0!black}{@+2.4} & \textcolor{blue!100.0!black}{@+3.4} & \textcolor{blue!62.4!black}{+2.3} & \textcolor{blue!100.0!black}{@+3.9} \\
~~ & \textcolor{black}{@75.95} & \textcolor{black}{@83.0} & \textcolor{black}{@77.3} & \textcolor{black}{@81.6} & \textcolor{black}{@76.0} & \textcolor{black}{@66.5} & \textcolor{black}{@74.8} & \textcolor{black}{@80.8} & \textcolor{black}{@76.7} & \textcolor{black}{@83.7} & \textcolor{black}{@84.1} & \textcolor{black}{@75.5} & \textcolor{black}{@73.8} & \textcolor{black}{@81.5} & \textcolor{black}{@76.0} & \textcolor{black}{@72.0} & \textcolor{black}{@77.8} & \textcolor{black}{@68.7} & \textcolor{black}{@71.0} & \textcolor{black}{@69.7} & \textcolor{black}{@58.7} & \textcolor{black}{75.2} & \textcolor{black}{@73.1} & \textcolor{black}{77.4} & \textcolor{black}{@76.4} & \textcolor{black}{@81.4} & \textcolor{black}{84.5} & \textcolor{black}{@73.4} \\[2pt]
    \midrule
\multicolumn{22}{l}{\textsc{B) CorPipe Single umT5-xxl Model with Improved Empty Node Prediction System}} \\[2pt]
~~Baseline enode pred. & \textcolor{black}{75.95} & \textcolor{black}{83.0} & \textcolor{black}{77.3} & \textcolor{black}{81.6} & \textcolor{black}{76.0} & \textcolor{black}{66.5} & \textcolor{black}{74.8} & \textcolor{black}{80.8} & \textcolor{black}{76.7} & \textcolor{black}{83.7} & \textcolor{black}{84.1} & \textcolor{black}{75.5} & \textcolor{black}{73.8} & \textcolor{black}{81.5} & \textcolor{black}{76.0} & \textcolor{black}{72.0} & \textcolor{black}{77.8} & \textcolor{black}{@68.7} & \textcolor{black}{71.0} & \textcolor{black}{69.7} & \textcolor{black}{58.7} & \textcolor{black}{75.2} & \textcolor{black}{73.1} & \textcolor{black}{77.4} & \textcolor{black}{76.4} & \textcolor{black}{81.4} & \textcolor{black}{84.5} & \textcolor{black}{73.4} \\[2pt]
~~\multirow{2}{*}{Improved enode pred.} & \textcolor{blue!100.0!black}{@+0.23} & \textcolor{blue!100.0!black}{@+0.0} & \textcolor{blue!100.0!black}{@+1.5} & \textcolor{red!0.0!black}{+0.0} & \textcolor{blue!100.0!black}{@+0.7} & \textcolor{blue!100.0!black}{@+1.4} & \textcolor{red!0.0!black}{+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{blue!100.0!black}{@+0.1} & \textcolor{red!0.0!black}{+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{blue!100.0!black}{@+1.9} & \textcolor{red!0.0!black}{+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{red!100.0!black}{--\kern 0.04em 0.5} & \textcolor{blue!100.0!black}{@+0.4} & \textcolor{red!0.0!black}{+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{blue!100.0!black}{@+0.1} & \textcolor{red!0.0!black}{+0.0} & \textcolor{blue!100.0!black}{@+0.6} \\
~~ & \textcolor{black}{@76.18} & \textcolor{black}{@83.0} & \textcolor{black}{@78.8} & \textcolor{black}{81.6} & \textcolor{black}{@76.7} & \textcolor{black}{@67.9} & \textcolor{black}{74.8} & \textcolor{black}{80.8} & \textcolor{black}{76.7} & \textcolor{black}{83.7} & \textcolor{black}{@84.2} & \textcolor{black}{75.5} & \textcolor{black}{73.8} & \textcolor{black}{81.5} & \textcolor{black}{@77.9} & \textcolor{black}{72.0} & \textcolor{black}{77.8} & \textcolor{black}{68.2} & \textcolor{black}{@71.4} & \textcolor{black}{69.7} & \textcolor{black}{58.7} & \textcolor{black}{75.2} & \textcolor{black}{73.1} & \textcolor{black}{77.4} & \textcolor{black}{76.4} & \textcolor{black}{@81.5} & \textcolor{black}{84.5} & \textcolor{black}{@74.0} \\[2pt]
    \midrule
\multicolumn{22}{l}{\textsc{C) CorPipe Ensemble Models}} \\[2pt]
~~7 mT5-large models & \textcolor{black}{73.44} & \textcolor{black}{80.8} & \textcolor{black}{75.1} & \textcolor{black}{78.5} & \textcolor{black}{73.1} & \textcolor{black}{59.1} & \textcolor{black}{70.8} & \textcolor{black}{76.2} & \textcolor{black}{74.1} & \textcolor{black}{80.3} & \textcolor{black}{83.5} & \textcolor{black}{72.7} & \textcolor{black}{73.3} & \textcolor{black}{77.8} & \textcolor{black}{71.7} & \textcolor{black}{68.6} & \textcolor{black}{76.9} & \textcolor{black}{66.6} & \textcolor{black}{69.2} & \textcolor{black}{69.8} & \textcolor{black}{56.5} & \textcolor{black}{@76.2} & \textcolor{black}{71.4} & \textcolor{black}{75.0} & \textcolor{black}{74.7} & \textcolor{black}{79.2} & \textcolor{black}{82.6} & \textcolor{black}{68.9} \\[2pt]
~~\multirow{2}{*}{7 umT5-base models} & \textcolor{red!100.0!black}{--\kern 0.04em 3.38} & \textcolor{red!100.0!black}{--\kern 0.04em 3.1} & \textcolor{red!100.0!black}{--\kern 0.04em 1.8} & \textcolor{red!100.0!black}{--\kern 0.04em 3.2} & \textcolor{red!100.0!black}{--\kern 0.04em 2.1} & \textcolor{red!100.0!black}{--\kern 0.04em 5.1} & \textcolor{red!100.0!black}{--\kern 0.04em 4.8} & \textcolor{red!100.0!black}{--\kern 0.04em 2.6} & \textcolor{red!100.0!black}{--\kern 0.04em 1.8} & \textcolor{red!100.0!black}{--\kern 0.04em 5.1} & \textcolor{red!100.0!black}{--\kern 0.04em 3.2} & \textcolor{red!100.0!black}{--\kern 0.04em 2.1} & \textcolor{red!100.0!black}{--\kern 0.04em 2.8} & \textcolor{red!100.0!black}{--\kern 0.04em 4.6} & \textcolor{red!100.0!black}{--\kern 0.04em 7.4} & \textcolor{red!100.0!black}{--\kern 0.04em 7.3} & \textcolor{red!100.0!black}{--\kern 0.04em 3.2} & \textcolor{red!100.0!black}{--\kern 0.04em 5.4} & \textcolor{red!100.0!black}{--\kern 0.04em 4.0} & \textcolor{red!100.0!black}{--\kern 0.04em 1.3} & \textcolor{red!100.0!black}{--\kern 0.04em 4.2} & \textcolor{red!100.0!black}{--\kern 0.04em 0.7} & \textcolor{red!100.0!black}{--\kern 0.04em 2.9} & \textcolor{red!100.0!black}{--\kern 0.04em 1.2} & \textcolor{red!100.0!black}{--\kern 0.04em 1.8} & \textcolor{red!100.0!black}{--\kern 0.04em 3.8} & \textcolor{red!100.0!black}{--\kern 0.04em 1.9} & \textcolor{red!100.0!black}{--\kern 0.04em 3.4} \\
~~ & \textcolor{black}{70.06} & \textcolor{black}{77.7} & \textcolor{black}{73.3} & \textcolor{black}{75.3} & \textcolor{black}{71.0} & \textcolor{black}{54.0} & \textcolor{black}{66.0} & \textcolor{black}{73.6} & \textcolor{black}{72.3} & \textcolor{black}{75.2} & \textcolor{black}{80.3} & \textcolor{black}{70.6} & \textcolor{black}{70.5} & \textcolor{black}{73.2} & \textcolor{black}{64.3} & \textcolor{black}{61.3} & \textcolor{black}{73.7} & \textcolor{black}{61.2} & \textcolor{black}{65.2} & \textcolor{black}{68.5} & \textcolor{black}{52.3} & \textcolor{black}{75.5} & \textcolor{black}{68.5} & \textcolor{black}{73.8} & \textcolor{black}{72.9} & \textcolor{black}{75.4} & \textcolor{black}{80.7} & \textcolor{black}{65.5} \\[2pt]
~~\multirow{2}{*}{7 umT5-xl models} & \textcolor{blue!57.8!black}{+1.99} & \textcolor{blue!67.7!black}{+2.3} & \textcolor{blue!80.7!black}{+2.2} & \textcolor{blue!57.3!black}{+1.9} & \textcolor{blue!80.9!black}{+2.4} & \textcolor{blue!44.4!black}{+4.0} & \textcolor{blue!81.9!black}{+3.4} & \textcolor{blue!81.1!black}{+4.0} & \textcolor{blue!80.3!black}{+2.7} & \textcolor{blue!57.3!black}{+2.9} & \textcolor{blue!100.0!black}{@+1.8} & \textcolor{blue!63.5!black}{+2.4} & \textcolor{red!42.9!black}{--\kern 0.04em 1.2} & \textcolor{blue!68.5!black}{+3.2} & \textcolor{blue!51.1!black}{+2.8} & \textcolor{blue!31.1!black}{+1.8} & \textcolor{blue!76.2!black}{+1.1} & \textcolor{blue!33.0!black}{+0.6} & \textcolor{blue!62.4!black}{+2.1} & \textcolor{blue!37.8!black}{+0.2} & \textcolor{red!23.8!black}{--\kern 0.04em 1.0} & \textcolor{red!1.4!black}{+0.0} & \textcolor{blue!74.6!black}{+2.5} & \textcolor{blue!75.6!black}{+3.0} & \textcolor{blue!83.3!black}{+1.8} & \textcolor{blue!51.0!black}{+1.3} & \textcolor{blue!64.8!black}{+2.3} & \textcolor{blue!86.9!black}{+3.4} \\
~~ & \textcolor{black}{75.43} & \textcolor{black}{83.1} & \textcolor{black}{77.3} & \textcolor{black}{80.4} & \textcolor{black}{75.5} & \textcolor{black}{63.1} & \textcolor{black}{74.2} & \textcolor{black}{80.2} & \textcolor{black}{76.8} & \textcolor{black}{83.2} & \textcolor{black}{@85.3} & \textcolor{black}{75.1} & \textcolor{black}{72.1} & \textcolor{black}{81.0} & \textcolor{black}{74.5} & \textcolor{black}{70.4} & \textcolor{black}{78.0} & \textcolor{black}{67.2} & \textcolor{black}{71.3} & \textcolor{black}{70.0} & \textcolor{black}{55.5} & \textcolor{black}{76.2} & \textcolor{black}{73.9} & \textcolor{black}{78.0} & \textcolor{black}{76.5} & \textcolor{black}{80.5} & \textcolor{black}{84.9} & \textcolor{black}{72.3} \\[2pt]
~~\multirow{2}{*}{7 umT5-xxl models} & \textcolor{blue!100.0!black}{@+3.44} & \textcolor{blue!100.0!black}{@+3.4} & \textcolor{blue!100.0!black}{@+2.7} & \textcolor{blue!100.0!black}{@+3.3} & \textcolor{blue!100.0!black}{@+3.0} & \textcolor{blue!100.0!black}{@+9.1} & \textcolor{blue!100.0!black}{@+4.2} & \textcolor{blue!100.0!black}{@+4.9} & \textcolor{blue!100.0!black}{@+3.3} & \textcolor{blue!100.0!black}{@+5.0} & \textcolor{blue!98.9!black}{+1.8} & \textcolor{blue!100.0!black}{@+3.8} & \textcolor{blue!100.0!black}{@+0.1} & \textcolor{blue!100.0!black}{@+4.7} & \textcolor{blue!100.0!black}{@+5.4} & \textcolor{blue!100.0!black}{@+5.9} & \textcolor{blue!100.0!black}{@+1.5} & \textcolor{blue!100.0!black}{@+1.8} & \textcolor{blue!100.0!black}{@+3.4} & \textcolor{blue!100.0!black}{@+0.5} & \textcolor{blue!100.0!black}{@+6.1} & \textcolor{red!14.1!black}{--\kern 0.04em 0.1} & \textcolor{blue!100.0!black}{@+3.3} & \textcolor{blue!100.0!black}{@+3.9} & \textcolor{blue!100.0!black}{@+2.1} & \textcolor{blue!100.0!black}{@+2.5} & \textcolor{blue!100.0!black}{@+3.6} & \textcolor{blue!100.0!black}{@+3.9} \\
~~ & \textcolor{black}{@76.88} & \textcolor{black}{@84.2} & \textcolor{black}{@77.8} & \textcolor{black}{@81.8} & \textcolor{black}{@76.1} & \textcolor{black}{@68.2} & \textcolor{black}{@75.0} & \textcolor{black}{@81.1} & \textcolor{black}{@77.4} & \textcolor{black}{@85.3} & \textcolor{black}{85.3} & \textcolor{black}{@76.5} & \textcolor{black}{@73.4} & \textcolor{black}{@82.5} & \textcolor{black}{@77.1} & \textcolor{black}{@74.5} & \textcolor{black}{@78.4} & \textcolor{black}{@68.4} & \textcolor{black}{@72.6} & \textcolor{black}{@70.3} & \textcolor{black}{@62.6} & \textcolor{black}{76.1} & \textcolor{black}{@74.7} & \textcolor{black}{@78.9} & \textcolor{black}{@76.8} & \textcolor{black}{@81.7} & \textcolor{black}{@86.2} & \textcolor{black}{@72.8} \\[2pt]
    \midrule
\multicolumn{22}{l}{\textsc{D) CorPipe umT5-xxl 7-Model Ensemble with Improved Empty Node Prediction System}} \\[2pt]
~~Baseline enode pred. & \textcolor{black}{76.88} & \textcolor{black}{84.2} & \textcolor{black}{77.8} & \textcolor{black}{81.8} & \textcolor{black}{76.1} & \textcolor{black}{68.2} & \textcolor{black}{75.0} & \textcolor{black}{81.1} & \textcolor{black}{77.4} & \textcolor{black}{85.3} & \textcolor{black}{85.3} & \textcolor{black}{76.5} & \textcolor{black}{73.4} & \textcolor{black}{82.5} & \textcolor{black}{77.1} & \textcolor{black}{74.5} & \textcolor{black}{78.4} & \textcolor{black}{68.4} & \textcolor{black}{72.6} & \textcolor{black}{70.3} & \textcolor{black}{62.6} & \textcolor{black}{76.1} & \textcolor{black}{74.7} & \textcolor{black}{78.9} & \textcolor{black}{76.8} & \textcolor{black}{81.7} & \textcolor{black}{86.2} & \textcolor{black}{72.8} \\[2pt]
~~\multirow{2}{*}{Improved enode pred.} & \textcolor{blue!100.0!black}{@+0.23} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{blue!100.0!black}{@+1.5} & \textcolor{red!0.0!black}{+0.0} & \textcolor{blue!100.0!black}{@+0.6} & \textcolor{blue!100.0!black}{@+0.6} & \textcolor{red!0.0!black}{+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{blue!100.0!black}{@+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{blue!100.0!black}{@+1.9} & \textcolor{red!0.0!black}{+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{blue!100.0!black}{@+0.3} & \textcolor{blue!100.0!black}{@+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{red!0.0!black}{+0.0} & \textcolor{blue!100.0!black}{@+0.4} & \textcolor{red!0.0!black}{+0.0} & \textcolor{blue!100.0!black}{@+0.7} \\
~~ & \textcolor{black}{@77.11} & \textcolor{black}{@84.4} & \textcolor{black}{@79.3} & \textcolor{black}{81.8} & \textcolor{black}{@76.7} & \textcolor{black}{@68.8} & \textcolor{black}{75.0} & \textcolor{black}{81.1} & \textcolor{black}{77.4} & \textcolor{black}{85.3} & \textcolor{black}{@85.3} & \textcolor{black}{76.5} & \textcolor{black}{73.4} & \textcolor{black}{82.5} & \textcolor{black}{@79.0} & \textcolor{black}{74.5} & \textcolor{black}{78.4} & \textcolor{black}{@68.7} & \textcolor{black}{@72.6} & \textcolor{black}{70.3} & \textcolor{black}{62.6} & \textcolor{black}{76.1} & \textcolor{black}{74.7} & \textcolor{black}{78.9} & \textcolor{black}{76.8} & \textcolor{black}{@82.1} & \textcolor{black}{86.2} & \textcolor{black}{@73.5} \\[2pt]
    \midrule
\multicolumn{22}{l}{\textsc{E) CorPipe Single vs 7-Model Ensemble Comparison for Individual Model Sizes}} \\[2pt]
~~Single umT5-base model & \textcolor{black}{69.19} & \textcolor{black}{76.6} & \textcolor{black}{73.2} & \textcolor{black}{75.2} & \textcolor{black}{70.2} & \textcolor{black}{53.7} & \textcolor{black}{@66.5} & \textcolor{black}{72.0} & \textcolor{black}{72.0} & \textcolor{black}{74.3} & \textcolor{black}{79.3} & \textcolor{black}{69.9} & \textcolor{black}{69.0} & \textcolor{black}{@73.4} & \textcolor{black}{63.8} & \textcolor{black}{59.5} & \textcolor{black}{72.9} & \textcolor{black}{60.3} & \textcolor{black}{@65.4} & \textcolor{black}{67.1} & \textcolor{black}{49.4} & \textcolor{black}{73.4} & \textcolor{black}{66.8} & \textcolor{black}{73.3} & \textcolor{black}{72.3} & \textcolor{black}{75.0} & \textcolor{black}{77.9} & \textcolor{black}{@65.5} \\[2pt]
~~\multirow{2}{*}{7 umT5-base models} & \textcolor{blue!100.0!black}{@+0.87} & \textcolor{blue!100.0!black}{@+1.1} & \textcolor{blue!100.0!black}{@+0.1} & \textcolor{blue!100.0!black}{@+0.1} & \textcolor{blue!100.0!black}{@+0.8} & \textcolor{blue!100.0!black}{@+0.3} & \textcolor{red!100.0!black}{--\kern 0.04em 0.5} & \textcolor{blue!100.0!black}{@+1.6} & \textcolor{blue!100.0!black}{@+0.3} & \textcolor{blue!100.0!black}{@+0.9} & \textcolor{blue!100.0!black}{@+1.0} & \textcolor{blue!100.0!black}{@+0.7} & \textcolor{blue!100.0!black}{@+1.5} & \textcolor{red!100.0!black}{--\kern 0.04em 0.2} & \textcolor{blue!100.0!black}{@+0.5} & \textcolor{blue!100.0!black}{@+1.8} & \textcolor{blue!100.0!black}{@+0.8} & \textcolor{blue!100.0!black}{@+0.9} & \textcolor{red!100.0!black}{--\kern 0.04em 0.2} & \textcolor{blue!100.0!black}{@+1.4} & \textcolor{blue!100.0!black}{@+2.9} & \textcolor{blue!100.0!black}{@+2.1} & \textcolor{blue!100.0!black}{@+1.7} & \textcolor{blue!100.0!black}{@+0.5} & \textcolor{blue!100.0!black}{@+0.6} & \textcolor{blue!100.0!black}{@+0.4} & \textcolor{blue!100.0!black}{@+2.8} & \textcolor{red!100.0!black}{+0.0} \\
~~ & \textcolor{black}{@70.06} & \textcolor{black}{@77.7} & \textcolor{black}{@73.3} & \textcolor{black}{@75.3} & \textcolor{black}{@71.0} & \textcolor{black}{@54.0} & \textcolor{black}{66.0} & \textcolor{black}{@73.6} & \textcolor{black}{@72.3} & \textcolor{black}{@75.2} & \textcolor{black}{@80.3} & \textcolor{black}{@70.6} & \textcolor{black}{@70.5} & \textcolor{black}{73.2} & \textcolor{black}{@64.3} & \textcolor{black}{@61.3} & \textcolor{black}{@73.7} & \textcolor{black}{@61.2} & \textcolor{black}{65.2} & \textcolor{black}{@68.5} & \textcolor{black}{@52.3} & \textcolor{black}{@75.5} & \textcolor{black}{@68.5} & \textcolor{black}{@73.8} & \textcolor{black}{@72.9} & \textcolor{black}{@75.4} & \textcolor{black}{@80.7} & \textcolor{black}{65.5} \\[2pt]
    \midrule
~~Single mT5-large model & \textcolor{black}{72.32} & \textcolor{black}{79.7} & \textcolor{black}{73.8} & \textcolor{black}{77.9} & \textcolor{black}{72.3} & \textcolor{black}{56.3} & \textcolor{black}{69.9} & \textcolor{black}{74.9} & \textcolor{black}{73.5} & \textcolor{black}{79.4} & \textcolor{black}{82.3} & \textcolor{black}{71.5} & \textcolor{black}{71.0} & \textcolor{black}{76.5} & \textcolor{black}{69.0} & \textcolor{black}{66.4} & \textcolor{black}{76.3} & \textcolor{black}{64.6} & \textcolor{black}{67.7} & \textcolor{black}{68.6} & \textcolor{black}{@57.5} & \textcolor{black}{75.7} & \textcolor{black}{69.9} & \textcolor{black}{74.4} & \textcolor{black}{74.0} & \textcolor{black}{78.0} & \textcolor{black}{82.2} & \textcolor{black}{@69.5} \\[2pt]
~~\multirow{2}{*}{7 mT5-large models} & \textcolor{blue!100.0!black}{@+1.12} & \textcolor{blue!100.0!black}{@+1.1} & \textcolor{blue!100.0!black}{@+1.3} & \textcolor{blue!100.0!black}{@+0.6} & \textcolor{blue!100.0!black}{@+0.8} & \textcolor{blue!100.0!black}{@+2.8} & \textcolor{blue!100.0!black}{@+0.9} & \textcolor{blue!100.0!black}{@+1.3} & \textcolor{blue!100.0!black}{@+0.6} & \textcolor{blue!100.0!black}{@+0.9} & \textcolor{blue!100.0!black}{@+1.2} & \textcolor{blue!100.0!black}{@+1.2} & \textcolor{blue!100.0!black}{@+2.3} & \textcolor{blue!100.0!black}{@+1.3} & \textcolor{blue!100.0!black}{@+2.7} & \textcolor{blue!100.0!black}{@+2.2} & \textcolor{blue!100.0!black}{@+0.6} & \textcolor{blue!100.0!black}{@+2.0} & \textcolor{blue!100.0!black}{@+1.5} & \textcolor{blue!100.0!black}{@+1.2} & \textcolor{red!100.0!black}{--\kern 0.04em 1.0} & \textcolor{blue!100.0!black}{@+0.5} & \textcolor{blue!100.0!black}{@+1.5} & \textcolor{blue!100.0!black}{@+0.6} & \textcolor{blue!100.0!black}{@+0.7} & \textcolor{blue!100.0!black}{@+1.2} & \textcolor{blue!100.0!black}{@+0.4} & \textcolor{red!100.0!black}{--\kern 0.04em 0.6} \\
~~ & \textcolor{black}{@73.44} & \textcolor{black}{@80.8} & \textcolor{black}{@75.1} & \textcolor{black}{@78.5} & \textcolor{black}{@73.1} & \textcolor{black}{@59.1} & \textcolor{black}{@70.8} & \textcolor{black}{@76.2} & \textcolor{black}{@74.1} & \textcolor{black}{@80.3} & \textcolor{black}{@83.5} & \textcolor{black}{@72.7} & \textcolor{black}{@73.3} & \textcolor{black}{@77.8} & \textcolor{black}{@71.7} & \textcolor{black}{@68.6} & \textcolor{black}{@76.9} & \textcolor{black}{@66.6} & \textcolor{black}{@69.2} & \textcolor{black}{@69.8} & \textcolor{black}{56.5} & \textcolor{black}{@76.2} & \textcolor{black}{@71.4} & \textcolor{black}{@75.0} & \textcolor{black}{@74.7} & \textcolor{black}{@79.2} & \textcolor{black}{@82.6} & \textcolor{black}{68.9} \\[2pt]
    \midrule
~~Single umT5-xl model & \textcolor{black}{74.80} & \textcolor{black}{82.4} & \textcolor{black}{76.3} & \textcolor{black}{80.2} & \textcolor{black}{74.8} & \textcolor{black}{61.6} & \textcolor{black}{72.0} & \textcolor{black}{79.2} & \textcolor{black}{76.2} & \textcolor{black}{82.8} & \textcolor{black}{84.1} & \textcolor{black}{73.9} & \textcolor{black}{@72.8} & \textcolor{black}{80.8} & \textcolor{black}{73.8} & \textcolor{black}{67.5} & \textcolor{black}{77.4} & \textcolor{black}{@68.0} & \textcolor{black}{70.2} & \textcolor{black}{69.2} & \textcolor{black}{@57.5} & \textcolor{black}{@77.1} & \textcolor{black}{72.2} & \textcolor{black}{@78.2} & \textcolor{black}{73.5} & \textcolor{black}{80.0} & \textcolor{black}{@85.9} & \textcolor{black}{72.0} \\[2pt]
~~\multirow{2}{*}{7 umT5-xl models} & \textcolor{blue!100.0!black}{@+0.63} & \textcolor{blue!100.0!black}{@+0.7} & \textcolor{blue!100.0!black}{@+1.0} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{blue!100.0!black}{@+0.7} & \textcolor{blue!100.0!black}{@+1.5} & \textcolor{blue!100.0!black}{@+2.2} & \textcolor{blue!100.0!black}{@+1.0} & \textcolor{blue!100.0!black}{@+0.6} & \textcolor{blue!100.0!black}{@+0.4} & \textcolor{blue!100.0!black}{@+1.2} & \textcolor{blue!100.0!black}{@+1.2} & \textcolor{red!100.0!black}{--\kern 0.04em 0.7} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{blue!100.0!black}{@+0.7} & \textcolor{blue!100.0!black}{@+2.9} & \textcolor{blue!100.0!black}{@+0.6} & \textcolor{red!100.0!black}{--\kern 0.04em 0.8} & \textcolor{blue!100.0!black}{@+1.1} & \textcolor{blue!100.0!black}{@+0.8} & \textcolor{red!100.0!black}{--\kern 0.04em 2.0} & \textcolor{red!100.0!black}{--\kern 0.04em 0.9} & \textcolor{blue!100.0!black}{@+1.7} & \textcolor{red!100.0!black}{--\kern 0.04em 0.2} & \textcolor{blue!100.0!black}{@+3.0} & \textcolor{blue!100.0!black}{@+0.5} & \textcolor{red!100.0!black}{--\kern 0.04em 1.0} & \textcolor{blue!100.0!black}{@+0.3} \\
~~ & \textcolor{black}{@75.43} & \textcolor{black}{@83.1} & \textcolor{black}{@77.3} & \textcolor{black}{@80.4} & \textcolor{black}{@75.5} & \textcolor{black}{@63.1} & \textcolor{black}{@74.2} & \textcolor{black}{@80.2} & \textcolor{black}{@76.8} & \textcolor{black}{@83.2} & \textcolor{black}{@85.3} & \textcolor{black}{@75.1} & \textcolor{black}{72.1} & \textcolor{black}{@81.0} & \textcolor{black}{@74.5} & \textcolor{black}{@70.4} & \textcolor{black}{@78.0} & \textcolor{black}{67.2} & \textcolor{black}{@71.3} & \textcolor{black}{@70.0} & \textcolor{black}{55.5} & \textcolor{black}{76.2} & \textcolor{black}{@73.9} & \textcolor{black}{78.0} & \textcolor{black}{@76.5} & \textcolor{black}{@80.5} & \textcolor{black}{84.9} & \textcolor{black}{@72.3} \\[2pt]
    \midrule
~~Single umT5-xxl model & \textcolor{black}{75.95} & \textcolor{black}{83.0} & \textcolor{black}{77.3} & \textcolor{black}{81.6} & \textcolor{black}{76.0} & \textcolor{black}{66.5} & \textcolor{black}{74.8} & \textcolor{black}{80.8} & \textcolor{black}{76.7} & \textcolor{black}{83.7} & \textcolor{black}{84.1} & \textcolor{black}{75.5} & \textcolor{black}{@73.8} & \textcolor{black}{81.5} & \textcolor{black}{76.0} & \textcolor{black}{72.0} & \textcolor{black}{77.8} & \textcolor{black}{@68.7} & \textcolor{black}{71.0} & \textcolor{black}{69.7} & \textcolor{black}{58.7} & \textcolor{black}{75.2} & \textcolor{black}{73.1} & \textcolor{black}{77.4} & \textcolor{black}{76.4} & \textcolor{black}{81.4} & \textcolor{black}{84.5} & \textcolor{black}{@73.4} \\[2pt]
~~\multirow{2}{*}{7 umT5-xxl models} & \textcolor{blue!100.0!black}{@+0.93} & \textcolor{blue!100.0!black}{@+1.2} & \textcolor{blue!100.0!black}{@+0.5} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{blue!100.0!black}{@+0.1} & \textcolor{blue!100.0!black}{@+1.7} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{blue!100.0!black}{@+0.3} & \textcolor{blue!100.0!black}{@+0.7} & \textcolor{blue!100.0!black}{@+1.6} & \textcolor{blue!100.0!black}{@+1.2} & \textcolor{blue!100.0!black}{@+1.0} & \textcolor{red!100.0!black}{--\kern 0.04em 0.4} & \textcolor{blue!100.0!black}{@+1.0} & \textcolor{blue!100.0!black}{@+1.1} & \textcolor{blue!100.0!black}{@+2.5} & \textcolor{blue!100.0!black}{@+0.6} & \textcolor{red!100.0!black}{--\kern 0.04em 0.3} & \textcolor{blue!100.0!black}{@+1.6} & \textcolor{blue!100.0!black}{@+0.6} & \textcolor{blue!100.0!black}{@+3.9} & \textcolor{blue!100.0!black}{@+0.9} & \textcolor{blue!100.0!black}{@+1.6} & \textcolor{blue!100.0!black}{@+1.5} & \textcolor{blue!100.0!black}{@+0.4} & \textcolor{blue!100.0!black}{@+0.3} & \textcolor{blue!100.0!black}{@+1.7} & \textcolor{red!100.0!black}{--\kern 0.04em 0.6} \\
~~ & \textcolor{black}{@76.88} & \textcolor{black}{@84.2} & \textcolor{black}{@77.8} & \textcolor{black}{@81.8} & \textcolor{black}{@76.1} & \textcolor{black}{@68.2} & \textcolor{black}{@75.0} & \textcolor{black}{@81.1} & \textcolor{black}{@77.4} & \textcolor{black}{@85.3} & \textcolor{black}{@85.3} & \textcolor{black}{@76.5} & \textcolor{black}{73.4} & \textcolor{black}{@82.5} & \textcolor{black}{@77.1} & \textcolor{black}{@74.5} & \textcolor{black}{@78.4} & \textcolor{black}{68.4} & \textcolor{black}{@72.6} & \textcolor{black}{@70.3} & \textcolor{black}{@62.6} & \textcolor{black}{@76.1} & \textcolor{black}{@74.7} & \textcolor{black}{@78.9} & \textcolor{black}{@76.8} & \textcolor{black}{@81.7} & \textcolor{black}{@86.2} & \textcolor{black}{72.8} \\[2pt]
    \bottomrule
    \end{tabular*}
\begin{tabular*}{\hsize}{l*{28}{@{\extracolsep{\fill}}c}}
      \toprule
        System & Avg &
        \texttt{ca} &
        \makecell[c]{\texttt{cs} \\ \texttt{\kern-.1em pced\kern-.1em}} &
        \makecell[c]{\texttt{cs} \\ \texttt{pdt}} &
        \makecell[c]{\texttt{cs} \\ \texttt{\kern-.1em pdts\kern-.1em}} &
        \texttt{cu} &
        \texttt{de} &
        \makecell[c]{\texttt{en} \\ \texttt{\kern-.1em fant\kern-.1em}} &
        \makecell[c]{\texttt{en} \\ \texttt{gum}} &
        \makecell[c]{\texttt{en} \\ \texttt{\kern-.1em litb\kern-.1em}} &
        \texttt{es} &
        \makecell[c]{\texttt{fr} \\ \texttt{\kern-.1em anco\kern-.1em}} &
        \makecell[c]{\texttt{fr} \\ \texttt{\kern-.1em demo\kern-.1em}} &
        \makecell[c]{\texttt{fr} \\ \texttt{\kern-.1em litb\kern-.1em}} &
        \texttt{grc} &
        \texttt{hbo} &
        \texttt{hi} &
        \makecell[c]{\texttt{hu} \\ \texttt{\kern-.1em kork\kern-.1em}} &
        \makecell[c]{\texttt{hu} \\ \texttt{\kern-.1em szeg\kern-.1em}} &
        \texttt{ko} &
        \texttt{la} &
        \texttt{lt} &
        \texttt{nl} &
        \makecell[c]{\texttt{no} \\ \texttt{\kern-.1em bokm\kern-.1em}} &
        \makecell[c]{\texttt{no} \\ \texttt{\kern-.1em nyno\kern-.1em}} &
        \texttt{pl} &
        \texttt{ru} &
        \texttt{tr} \\
    \midrule
\multicolumn{22}{l}{\textsc{A) Submitted CorPipe Single Models}} \\[2pt]
~~Single mT5-large model & \textcolor{black}{72.23} & \textcolor{black}{81.3} & \textcolor{black}{74.4} & \textcolor{black}{76.9} & \textcolor{black}{72.0} & \textcolor{black}{58.3} & \textcolor{black}{74.9} & \textcolor{black}{76.2} & \textcolor{black}{74.1} & \textcolor{black}{76.1} & \textcolor{black}{82.0} & \textcolor{black}{74.5} & \textcolor{black}{71.8} & \textcolor{black}{71.9} & \textcolor{black}{69.6} & \textcolor{black}{65.8} & \textcolor{black}{78.7} & \textcolor{black}{65.8} & \textcolor{black}{68.7} & \textcolor{black}{67.3} & \textcolor{black}{52.7} & \textcolor{black}{79.8} & \textcolor{black}{67.3} & \textcolor{black}{78.4} & \textcolor{black}{77.7} & \textcolor{black}{76.4} & \textcolor{black}{75.3} & \textcolor{black}{62.2} \\[2pt]
~~\multirow{2}{*}{Single umT5-base model} & \textcolor{red!100.0!black}{--\kern 0.04em 3.34} & \textcolor{red!100.0!black}{--\kern 0.04em 2.8} & \textcolor{red!100.0!black}{--\kern 0.04em 2.0} & \textcolor{red!100.0!black}{--\kern 0.04em 2.4} & \textcolor{red!100.0!black}{--\kern 0.04em 2.8} & \textcolor{red!100.0!black}{--\kern 0.04em 6.6} & \textcolor{red!100.0!black}{--\kern 0.04em 4.3} & \textcolor{red!100.0!black}{--\kern 0.04em 4.1} & \textcolor{red!100.0!black}{--\kern 0.04em 1.1} & \textcolor{red!100.0!black}{--\kern 0.04em 4.5} & \textcolor{red!100.0!black}{--\kern 0.04em 2.0} & \textcolor{red!100.0!black}{--\kern 0.04em 1.3} & \textcolor{red!100.0!black}{--\kern 0.04em 2.9} & \textcolor{red!100.0!black}{--\kern 0.04em 3.6} & \textcolor{red!100.0!black}{--\kern 0.04em 7.1} & \textcolor{red!100.0!black}{--\kern 0.04em 11} & \textcolor{red!100.0!black}{--\kern 0.04em 1.5} & \textcolor{red!100.0!black}{--\kern 0.04em 3.2} & \textcolor{red!100.0!black}{--\kern 0.04em 2.6} & \textcolor{red!100.0!black}{--\kern 0.04em 1.8} & \textcolor{red!100.0!black}{--\kern 0.04em 6.5} & \textcolor{red!100.0!black}{--\kern 0.04em 3.1} & \textcolor{red!100.0!black}{--\kern 0.04em 2.1} & \textcolor{red!100.0!black}{--\kern 0.04em 2.4} & \textcolor{red!100.0!black}{--\kern 0.04em 1.5} & \textcolor{red!100.0!black}{--\kern 0.04em 2.1} & \textcolor{red!100.0!black}{--\kern 0.04em 1.9} & \textcolor{red!100.0!black}{--\kern 0.04em 3.0} \\
~~ & \textcolor{black}{68.89} & \textcolor{black}{78.5} & \textcolor{black}{72.4} & \textcolor{black}{74.5} & \textcolor{black}{69.2} & \textcolor{black}{51.7} & \textcolor{black}{70.6} & \textcolor{black}{72.1} & \textcolor{black}{73.0} & \textcolor{black}{71.5} & \textcolor{black}{80.0} & \textcolor{black}{73.2} & \textcolor{black}{68.9} & \textcolor{black}{68.3} & \textcolor{black}{62.5} & \textcolor{black}{55.1} & \textcolor{black}{77.2} & \textcolor{black}{62.6} & \textcolor{black}{66.1} & \textcolor{black}{65.5} & \textcolor{black}{46.2} & \textcolor{black}{76.7} & \textcolor{black}{65.2} & \textcolor{black}{76.0} & \textcolor{black}{76.2} & \textcolor{black}{74.3} & \textcolor{black}{73.5} & \textcolor{black}{59.1} \\[2pt]
~~\multirow{2}{*}{Single umT5-xl model} & \textcolor{blue!64.8!black}{+2.76} & \textcolor{blue!90.8!black}{+2.5} & \textcolor{blue!71.9!black}{+3.0} & \textcolor{blue!88.6!black}{+3.9} & \textcolor{blue!78.9!black}{+2.3} & \textcolor{blue!51.1!black}{+3.7} & \textcolor{red!14.4!black}{--\kern 0.04em 0.6} & \textcolor{blue!69.7!black}{+4.4} & \textcolor{blue!65.9!black}{+3.4} & \textcolor{blue!56.2!black}{+3.7} & \textcolor{blue!79.8!black}{+2.0} & \textcolor{blue!82.4!black}{+4.4} & \textcolor{blue!55.9!black}{+2.1} & \textcolor{blue!84.0!black}{+4.9} & \textcolor{blue!49.0!black}{+4.1} & \textcolor{red!6.3!black}{--\kern 0.04em 0.7} & \textcolor{blue!100.0!black}{@+2.0} & \textcolor{blue!100.0!black}{@+1.7} & \textcolor{blue!100.0!black}{@+4.7} & \textcolor{blue!75.0!black}{+1.1} & \textcolor{blue!43.1!black}{+3.6} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{blue!66.5!black}{+4.5} & \textcolor{blue!53.0!black}{+1.4} & \textcolor{blue!100.0!black}{@+2.5} & \textcolor{blue!67.0!black}{+2.9} & \textcolor{blue!76.7!black}{+3.9} & \textcolor{blue!76.6!black}{+2.6} \\
~~ & \textcolor{black}{74.99} & \textcolor{black}{83.8} & \textcolor{black}{77.4} & \textcolor{black}{80.8} & \textcolor{black}{74.3} & \textcolor{black}{62.0} & \textcolor{black}{74.3} & \textcolor{black}{80.6} & \textcolor{black}{77.5} & \textcolor{black}{79.8} & \textcolor{black}{84.0} & \textcolor{black}{78.9} & \textcolor{black}{73.9} & \textcolor{black}{76.8} & \textcolor{black}{73.7} & \textcolor{black}{65.1} & \textcolor{black}{@80.7} & \textcolor{black}{@67.5} & \textcolor{black}{@73.4} & \textcolor{black}{68.4} & \textcolor{black}{56.3} & \textcolor{black}{@80.0} & \textcolor{black}{71.8} & \textcolor{black}{79.8} & \textcolor{black}{@80.2} & \textcolor{black}{79.3} & \textcolor{black}{79.3} & \textcolor{black}{64.8} \\[2pt]
~~\multirow{2}{*}{Single umT5-xxl model} & \textcolor{blue!100.0!black}{@+4.26} & \textcolor{blue!100.0!black}{@+2.7} & \textcolor{blue!100.0!black}{@+4.1} & \textcolor{blue!100.0!black}{@+4.5} & \textcolor{blue!100.0!black}{@+2.9} & \textcolor{blue!100.0!black}{@+7.3} & \textcolor{blue!100.0!black}{@+3.1} & \textcolor{blue!100.0!black}{@+6.4} & \textcolor{blue!100.0!black}{@+5.1} & \textcolor{blue!100.0!black}{@+6.5} & \textcolor{blue!100.0!black}{@+2.6} & \textcolor{blue!100.0!black}{@+5.4} & \textcolor{blue!100.0!black}{@+3.9} & \textcolor{blue!100.0!black}{@+5.9} & \textcolor{blue!100.0!black}{@+8.3} & \textcolor{blue!100.0!black}{@+6.4} & \textcolor{blue!96.0!black}{+1.9} & \textcolor{blue!41.6!black}{+0.7} & \textcolor{blue!65.5!black}{+3.1} & \textcolor{blue!100.0!black}{@+1.5} & \textcolor{blue!100.0!black}{@+8.4} & \textcolor{red!1.6!black}{--\kern 0.04em 0.1} & \textcolor{blue!100.0!black}{@+6.8} & \textcolor{blue!100.0!black}{@+2.7} & \textcolor{blue!82.9!black}{+2.1} & \textcolor{blue!100.0!black}{@+4.4} & \textcolor{blue!100.0!black}{@+5.1} & \textcolor{blue!100.0!black}{@+3.4} \\
~~ & \textcolor{black}{@76.49} & \textcolor{black}{@84.0} & \textcolor{black}{@78.5} & \textcolor{black}{@81.3} & \textcolor{black}{@74.9} & \textcolor{black}{@65.6} & \textcolor{black}{@78.0} & \textcolor{black}{@82.5} & \textcolor{black}{@79.2} & \textcolor{black}{@82.6} & \textcolor{black}{@84.6} & \textcolor{black}{@79.9} & \textcolor{black}{@75.7} & \textcolor{black}{@77.8} & \textcolor{black}{@77.9} & \textcolor{black}{@72.2} & \textcolor{black}{80.7} & \textcolor{black}{66.5} & \textcolor{black}{71.8} & \textcolor{black}{@68.8} & \textcolor{black}{@61.1} & \textcolor{black}{79.7} & \textcolor{black}{@74.1} & \textcolor{black}{@81.1} & \textcolor{black}{79.8} & \textcolor{black}{@80.8} & \textcolor{black}{@80.5} & \textcolor{black}{@65.7} \\
    \midrule
\multicolumn{22}{l}{\textsc{B) CorPipe One-stage Single Models}} \\[2pt]
~~One-stage mT5-large model & \textcolor{black}{72.56} & \textcolor{black}{81.9} & \textcolor{black}{75.7} & \textcolor{black}{77.9} & \textcolor{black}{72.5} & \textcolor{black}{59.3} & \textcolor{black}{70.8} & \textcolor{black}{76.2} & \textcolor{black}{74.8} & \textcolor{black}{76.7} & \textcolor{black}{82.6} & \textcolor{black}{74.2} & \textcolor{black}{69.7} & \textcolor{black}{69.8} & \textcolor{black}{72.5} & \textcolor{black}{66.2} & \textcolor{black}{80.8} & \textcolor{black}{65.7} & \textcolor{black}{68.1} & \textcolor{black}{67.7} & \textcolor{black}{57.8} & \textcolor{black}{79.5} & \textcolor{black}{69.0} & \textcolor{black}{77.6} & \textcolor{black}{77.4} & \textcolor{black}{76.4} & \textcolor{black}{76.0} & \textcolor{black}{62.4} \\[2pt]
~~\multirow{2}{*}{One-stage umT5-base model} & \textcolor{red!100.0!black}{--\kern 0.04em 3.66} & \textcolor{red!100.0!black}{--\kern 0.04em 3.7} & \textcolor{red!100.0!black}{--\kern 0.04em 3.3} & \textcolor{red!100.0!black}{--\kern 0.04em 3.5} & \textcolor{red!100.0!black}{--\kern 0.04em 3.2} & \textcolor{red!100.0!black}{--\kern 0.04em 6.3} & \textcolor{red!100.0!black}{--\kern 0.04em 1.6} & \textcolor{red!100.0!black}{--\kern 0.04em 3.3} & \textcolor{red!100.0!black}{--\kern 0.04em 1.9} & \textcolor{red!100.0!black}{--\kern 0.04em 4.9} & \textcolor{red!100.0!black}{--\kern 0.04em 2.8} & \textcolor{red!100.0!black}{--\kern 0.04em 1.8} & \textcolor{red!100.0!black}{--\kern 0.04em 0.1} & \textcolor{red!100.0!black}{--\kern 0.04em 0.1} & \textcolor{red!100.0!black}{--\kern 0.04em 9.1} & \textcolor{red!100.0!black}{--\kern 0.04em 8.5} & \textcolor{red!100.0!black}{--\kern 0.04em 4.7} & \textcolor{red!100.0!black}{--\kern 0.04em 5.3} & \textcolor{red!100.0!black}{--\kern 0.04em 3.0} & \textcolor{red!100.0!black}{--\kern 0.04em 2.1} & \textcolor{red!100.0!black}{--\kern 0.04em 12} & \textcolor{red!100.0!black}{--\kern 0.04em 4.1} & \textcolor{red!100.0!black}{--\kern 0.04em 1.2} & \textcolor{red!100.0!black}{--\kern 0.04em 1.5} & \textcolor{red!100.0!black}{--\kern 0.04em 0.9} & \textcolor{red!100.0!black}{--\kern 0.04em 2.6} & \textcolor{red!100.0!black}{--\kern 0.04em 3.5} & \textcolor{red!100.0!black}{--\kern 0.04em 4.3} \\
~~ & \textcolor{black}{68.90} & \textcolor{black}{78.2} & \textcolor{black}{72.4} & \textcolor{black}{74.4} & \textcolor{black}{69.4} & \textcolor{black}{53.0} & \textcolor{black}{69.2} & \textcolor{black}{72.9} & \textcolor{black}{72.9} & \textcolor{black}{71.8} & \textcolor{black}{79.8} & \textcolor{black}{72.5} & \textcolor{black}{69.5} & \textcolor{black}{69.7} & \textcolor{black}{63.4} & \textcolor{black}{57.7} & \textcolor{black}{76.1} & \textcolor{black}{60.4} & \textcolor{black}{65.1} & \textcolor{black}{65.6} & \textcolor{black}{46.2} & \textcolor{black}{75.4} & \textcolor{black}{67.8} & \textcolor{black}{76.1} & \textcolor{black}{76.5} & \textcolor{black}{73.8} & \textcolor{black}{72.5} & \textcolor{black}{58.1} \\[2pt]
~~\multirow{2}{*}{One-stage umT5-xl model} & \textcolor{blue!67.7!black}{+2.84} & \textcolor{blue!76.3!black}{+1.9} & \textcolor{blue!75.6!black}{+2.7} & \textcolor{blue!66.2!black}{+2.3} & \textcolor{blue!41.8!black}{+1.6} & \textcolor{blue!54.2!black}{+5.8} & \textcolor{blue!80.3!black}{+5.9} & \textcolor{blue!56.7!black}{+3.2} & \textcolor{blue!64.0!black}{+2.8} & \textcolor{blue!32.2!black}{+2.5} & \textcolor{blue!66.8!black}{+1.4} & \textcolor{blue!64.7!black}{+3.5} & \textcolor{blue!86.6!black}{+4.4} & \textcolor{blue!86.4!black}{+7.2} & \textcolor{blue!37.8!black}{+2.7} & \textcolor{red!15.1!black}{--\kern 0.04em 1.2} & \textcolor{red!4.2!black}{--\kern 0.04em 0.2} & \textcolor{blue!100.0!black}{@+3.8} & \textcolor{blue!100.0!black}{@+4.1} & \textcolor{blue!77.8!black}{+1.9} & \textcolor{red!3.8!black}{--\kern 0.04em 0.4} & \textcolor{blue!100.0!black}{@+1.0} & \textcolor{blue!76.7!black}{+3.6} & \textcolor{blue!60.4!black}{+1.6} & \textcolor{blue!100.0!black}{@+3.2} & \textcolor{blue!78.8!black}{+3.2} & \textcolor{blue!85.5!black}{+3.5} & \textcolor{blue!98.2!black}{+4.7} \\
~~ & \textcolor{black}{75.40} & \textcolor{black}{83.8} & \textcolor{black}{78.3} & \textcolor{black}{80.2} & \textcolor{black}{74.2} & \textcolor{black}{65.1} & \textcolor{black}{76.7} & \textcolor{black}{79.4} & \textcolor{black}{77.6} & \textcolor{black}{79.2} & \textcolor{black}{84.0} & \textcolor{black}{77.7} & \textcolor{black}{74.1} & \textcolor{black}{77.0} & \textcolor{black}{75.2} & \textcolor{black}{65.0} & \textcolor{black}{80.6} & \textcolor{black}{@69.5} & \textcolor{black}{@72.2} & \textcolor{black}{69.6} & \textcolor{black}{57.4} & \textcolor{black}{@80.5} & \textcolor{black}{72.6} & \textcolor{black}{79.2} & \textcolor{black}{@80.6} & \textcolor{black}{79.6} & \textcolor{black}{79.5} & \textcolor{black}{67.1} \\[2pt]
~~\multirow{2}{*}{One-stage umT5-xxl model} & \textcolor{blue!100.0!black}{@+4.20} & \textcolor{blue!100.0!black}{@+2.4} & \textcolor{blue!100.0!black}{@+3.5} & \textcolor{blue!100.0!black}{@+3.6} & \textcolor{blue!100.0!black}{@+3.9} & \textcolor{blue!100.0!black}{@+10.8} & \textcolor{blue!100.0!black}{@+7.4} & \textcolor{blue!100.0!black}{@+5.6} & \textcolor{blue!100.0!black}{@+4.4} & \textcolor{blue!100.0!black}{@+7.9} & \textcolor{blue!100.0!black}{@+2.2} & \textcolor{blue!100.0!black}{@+5.4} & \textcolor{blue!100.0!black}{@+5.1} & \textcolor{blue!100.0!black}{@+8.3} & \textcolor{blue!100.0!black}{@+7.0} & \textcolor{blue!100.0!black}{@+4.8} & \textcolor{blue!100.0!black}{@+0.6} & \textcolor{blue!8.3!black}{+0.3} & \textcolor{blue!55.8!black}{+2.3} & \textcolor{blue!100.0!black}{@+2.4} & \textcolor{blue!100.0!black}{@+3.5} & \textcolor{red!19.5!black}{--\kern 0.04em 0.8} & \textcolor{blue!100.0!black}{@+4.6} & \textcolor{blue!100.0!black}{@+2.7} & \textcolor{blue!75.5!black}{+2.4} & \textcolor{blue!100.0!black}{@+4.0} & \textcolor{blue!100.0!black}{@+4.0} & \textcolor{blue!100.0!black}{@+4.8} \\
~~ & \textcolor{black}{@76.76} & \textcolor{black}{@84.3} & \textcolor{black}{@79.2} & \textcolor{black}{@81.5} & \textcolor{black}{@76.5} & \textcolor{black}{@70.1} & \textcolor{black}{@78.2} & \textcolor{black}{@81.8} & \textcolor{black}{@79.2} & \textcolor{black}{@84.6} & \textcolor{black}{@84.8} & \textcolor{black}{@79.6} & \textcolor{black}{@74.8} & \textcolor{black}{@78.1} & \textcolor{black}{@79.5} & \textcolor{black}{@71.0} & \textcolor{black}{@81.3} & \textcolor{black}{66.0} & \textcolor{black}{70.3} & \textcolor{black}{@70.1} & \textcolor{black}{@61.3} & \textcolor{black}{78.7} & \textcolor{black}{@73.7} & \textcolor{black}{@80.3} & \textcolor{black}{79.8} & \textcolor{black}{@80.4} & \textcolor{black}{@80.0} & \textcolor{black}{@67.2} \\
    \midrule
\multicolumn{22}{l}{\textsc{C) CorPipe Single vs One-stage Models for Individual Model Sizes}} \\[2pt]
~~Single umT5-base model & \textcolor{black}{68.89} & \textcolor{black}{@78.5} & \textcolor{black}{@72.4} & \textcolor{black}{@74.5} & \textcolor{black}{69.2} & \textcolor{black}{51.7} & \textcolor{black}{@70.6} & \textcolor{black}{72.1} & \textcolor{black}{@73.0} & \textcolor{black}{71.5} & \textcolor{black}{@80.0} & \textcolor{black}{@73.2} & \textcolor{black}{68.9} & \textcolor{black}{68.3} & \textcolor{black}{62.5} & \textcolor{black}{55.1} & \textcolor{black}{@77.2} & \textcolor{black}{@62.6} & \textcolor{black}{@66.1} & \textcolor{black}{65.5} & \textcolor{black}{@46.2} & \textcolor{black}{@76.7} & \textcolor{black}{65.2} & \textcolor{black}{76.0} & \textcolor{black}{76.2} & \textcolor{black}{@74.3} & \textcolor{black}{@73.5} & \textcolor{black}{@59.1} \\[2pt]
~~\multirow{2}{*}{One-stage umT5-base model} & \textcolor{blue!100.0!black}{@+0.01} & \textcolor{red!100.0!black}{--\kern 0.04em 0.3} & \textcolor{red!100.0!black}{+0.0} & \textcolor{red!100.0!black}{--\kern 0.04em 0.1} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{blue!100.0!black}{@+1.3} & \textcolor{red!100.0!black}{--\kern 0.04em 1.4} & \textcolor{blue!100.0!black}{@+0.8} & \textcolor{red!100.0!black}{--\kern 0.04em 0.1} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 0.8} & \textcolor{blue!100.0!black}{@+0.7} & \textcolor{blue!100.0!black}{@+1.4} & \textcolor{blue!100.0!black}{@+0.9} & \textcolor{blue!100.0!black}{@+2.6} & \textcolor{red!100.0!black}{--\kern 0.04em 1.1} & \textcolor{red!100.0!black}{--\kern 0.04em 2.2} & \textcolor{red!100.0!black}{--\kern 0.04em 1.0} & \textcolor{blue!100.0!black}{@+0.1} & \textcolor{red!100.0!black}{+0.0} & \textcolor{red!100.0!black}{--\kern 0.04em 1.3} & \textcolor{blue!100.0!black}{@+2.6} & \textcolor{blue!100.0!black}{@+0.1} & \textcolor{blue!100.0!black}{@+0.3} & \textcolor{red!100.0!black}{--\kern 0.04em 0.5} & \textcolor{red!100.0!black}{--\kern 0.04em 1.0} & \textcolor{red!100.0!black}{--\kern 0.04em 1.1} \\
~~ & \textcolor{black}{@68.90} & \textcolor{black}{78.2} & \textcolor{black}{72.4} & \textcolor{black}{74.4} & \textcolor{black}{@69.4} & \textcolor{black}{@53.0} & \textcolor{black}{69.2} & \textcolor{black}{@72.9} & \textcolor{black}{72.9} & \textcolor{black}{@71.8} & \textcolor{black}{79.8} & \textcolor{black}{72.5} & \textcolor{black}{@69.5} & \textcolor{black}{@69.7} & \textcolor{black}{@63.4} & \textcolor{black}{@57.7} & \textcolor{black}{76.1} & \textcolor{black}{60.4} & \textcolor{black}{65.1} & \textcolor{black}{@65.6} & \textcolor{black}{46.2} & \textcolor{black}{75.4} & \textcolor{black}{@67.8} & \textcolor{black}{@76.1} & \textcolor{black}{@76.5} & \textcolor{black}{73.8} & \textcolor{black}{72.5} & \textcolor{black}{58.1} \\
    \midrule
~~Single mT5-large model & \textcolor{black}{72.23} & \textcolor{black}{81.3} & \textcolor{black}{74.4} & \textcolor{black}{76.9} & \textcolor{black}{72.0} & \textcolor{black}{58.3} & \textcolor{black}{@74.9} & \textcolor{black}{@76.2} & \textcolor{black}{74.1} & \textcolor{black}{76.1} & \textcolor{black}{82.0} & \textcolor{black}{@74.5} & \textcolor{black}{@71.8} & \textcolor{black}{@71.9} & \textcolor{black}{69.6} & \textcolor{black}{65.8} & \textcolor{black}{78.7} & \textcolor{black}{@65.8} & \textcolor{black}{@68.7} & \textcolor{black}{67.3} & \textcolor{black}{52.7} & \textcolor{black}{@79.8} & \textcolor{black}{67.3} & \textcolor{black}{@78.4} & \textcolor{black}{@77.7} & \textcolor{black}{@76.4} & \textcolor{black}{75.3} & \textcolor{black}{62.2} \\[2pt]
~~\multirow{2}{*}{One-stage mT5-large model} & \textcolor{blue!100.0!black}{@+0.33} & \textcolor{blue!100.0!black}{@+0.6} & \textcolor{blue!100.0!black}{@+1.3} & \textcolor{blue!100.0!black}{@+1.0} & \textcolor{blue!100.0!black}{@+0.6} & \textcolor{blue!100.0!black}{@+1.0} & \textcolor{red!100.0!black}{--\kern 0.04em 4.1} & \textcolor{red!100.0!black}{+0.0} & \textcolor{blue!100.0!black}{@+0.7} & \textcolor{blue!100.0!black}{@+0.6} & \textcolor{blue!100.0!black}{@+0.6} & \textcolor{red!100.0!black}{--\kern 0.04em 0.3} & \textcolor{red!100.0!black}{--\kern 0.04em 2.1} & \textcolor{red!100.0!black}{--\kern 0.04em 2.1} & \textcolor{blue!100.0!black}{@+2.9} & \textcolor{blue!100.0!black}{@+0.4} & \textcolor{blue!100.0!black}{@+2.1} & \textcolor{red!100.0!black}{--\kern 0.04em 0.1} & \textcolor{red!100.0!black}{--\kern 0.04em 0.6} & \textcolor{blue!100.0!black}{@+0.4} & \textcolor{blue!100.0!black}{@+5.1} & \textcolor{red!100.0!black}{--\kern 0.04em 0.3} & \textcolor{blue!100.0!black}{@+1.7} & \textcolor{red!100.0!black}{--\kern 0.04em 0.8} & \textcolor{red!100.0!black}{--\kern 0.04em 0.3} & \textcolor{red!100.0!black}{+0.0} & \textcolor{blue!100.0!black}{@+0.6} & \textcolor{blue!100.0!black}{@+0.2} \\
~~ & \textcolor{black}{@72.56} & \textcolor{black}{@81.9} & \textcolor{black}{@75.7} & \textcolor{black}{@77.9} & \textcolor{black}{@72.5} & \textcolor{black}{@59.3} & \textcolor{black}{70.8} & \textcolor{black}{76.2} & \textcolor{black}{@74.8} & \textcolor{black}{@76.7} & \textcolor{black}{@82.6} & \textcolor{black}{74.2} & \textcolor{black}{69.7} & \textcolor{black}{69.8} & \textcolor{black}{@72.5} & \textcolor{black}{@66.2} & \textcolor{black}{@80.8} & \textcolor{black}{65.7} & \textcolor{black}{68.1} & \textcolor{black}{@67.7} & \textcolor{black}{@57.8} & \textcolor{black}{79.5} & \textcolor{black}{@69.0} & \textcolor{black}{77.6} & \textcolor{black}{77.4} & \textcolor{black}{76.4} & \textcolor{black}{@76.0} & \textcolor{black}{@62.4} \\
    \midrule
~~Single umT5-xl model & \textcolor{black}{74.99} & \textcolor{black}{@83.8} & \textcolor{black}{77.4} & \textcolor{black}{@80.8} & \textcolor{black}{@74.3} & \textcolor{black}{62.0} & \textcolor{black}{74.3} & \textcolor{black}{@80.6} & \textcolor{black}{77.5} & \textcolor{black}{@79.8} & \textcolor{black}{@84.0} & \textcolor{black}{@78.9} & \textcolor{black}{73.9} & \textcolor{black}{76.8} & \textcolor{black}{73.7} & \textcolor{black}{@65.1} & \textcolor{black}{@80.7} & \textcolor{black}{67.5} & \textcolor{black}{@73.4} & \textcolor{black}{68.4} & \textcolor{black}{56.3} & \textcolor{black}{80.0} & \textcolor{black}{71.8} & \textcolor{black}{@79.8} & \textcolor{black}{80.2} & \textcolor{black}{79.3} & \textcolor{black}{79.3} & \textcolor{black}{64.8} \\[2pt]
~~\multirow{2}{*}{One-stage umT5-xl model} & \textcolor{blue!100.0!black}{@+0.41} & \textcolor{red!100.0!black}{+0.0} & \textcolor{blue!100.0!black}{@+1.0} & \textcolor{red!100.0!black}{--\kern 0.04em 0.6} & \textcolor{red!100.0!black}{--\kern 0.04em 0.1} & \textcolor{blue!100.0!black}{@+3.1} & \textcolor{blue!100.0!black}{@+2.4} & \textcolor{red!100.0!black}{--\kern 0.04em 1.2} & \textcolor{blue!100.0!black}{@+0.1} & \textcolor{red!100.0!black}{--\kern 0.04em 0.6} & \textcolor{red!0.0!black}{@+0.0} & \textcolor{red!100.0!black}{--\kern 0.04em 1.2} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{blue!100.0!black}{@+1.5} & \textcolor{red!100.0!black}{--\kern 0.04em 0.1} & \textcolor{red!100.0!black}{--\kern 0.04em 0.1} & \textcolor{blue!100.0!black}{@+2.0} & \textcolor{red!100.0!black}{--\kern 0.04em 1.2} & \textcolor{blue!100.0!black}{@+1.2} & \textcolor{blue!100.0!black}{@+1.1} & \textcolor{blue!100.0!black}{@+0.5} & \textcolor{blue!100.0!black}{@+0.8} & \textcolor{red!100.0!black}{--\kern 0.04em 0.6} & \textcolor{blue!100.0!black}{@+0.4} & \textcolor{blue!100.0!black}{@+0.3} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{blue!100.0!black}{@+2.3} \\
~~ & \textcolor{black}{@75.40} & \textcolor{black}{83.8} & \textcolor{black}{@78.3} & \textcolor{black}{80.2} & \textcolor{black}{74.2} & \textcolor{black}{@65.1} & \textcolor{black}{@76.7} & \textcolor{black}{79.4} & \textcolor{black}{@77.6} & \textcolor{black}{79.2} & \textcolor{black}{@84.0} & \textcolor{black}{77.7} & \textcolor{black}{@74.1} & \textcolor{black}{@77.0} & \textcolor{black}{@75.2} & \textcolor{black}{65.0} & \textcolor{black}{80.6} & \textcolor{black}{@69.5} & \textcolor{black}{72.2} & \textcolor{black}{@69.6} & \textcolor{black}{@57.4} & \textcolor{black}{@80.5} & \textcolor{black}{@72.6} & \textcolor{black}{79.2} & \textcolor{black}{@80.6} & \textcolor{black}{@79.6} & \textcolor{black}{@79.5} & \textcolor{black}{@67.1} \\
    \midrule
~~Single umT5-xxl model & \textcolor{black}{76.49} & \textcolor{black}{84.0} & \textcolor{black}{78.5} & \textcolor{black}{81.3} & \textcolor{black}{74.9} & \textcolor{black}{65.6} & \textcolor{black}{78.0} & \textcolor{black}{@82.5} & \textcolor{black}{@79.2} & \textcolor{black}{82.6} & \textcolor{black}{84.6} & \textcolor{black}{@79.9} & \textcolor{black}{@75.7} & \textcolor{black}{77.8} & \textcolor{black}{77.9} & \textcolor{black}{@72.2} & \textcolor{black}{80.7} & \textcolor{black}{@66.5} & \textcolor{black}{@71.8} & \textcolor{black}{68.8} & \textcolor{black}{61.1} & \textcolor{black}{@79.7} & \textcolor{black}{@74.1} & \textcolor{black}{@81.1} & \textcolor{black}{79.8} & \textcolor{black}{@80.8} & \textcolor{black}{@80.5} & \textcolor{black}{65.7} \\[2pt]
~~\multirow{2}{*}{One-stage umT5-xxl model} & \textcolor{blue!100.0!black}{@+0.27} & \textcolor{blue!100.0!black}{@+0.3} & \textcolor{blue!100.0!black}{@+0.7} & \textcolor{blue!100.0!black}{@+0.1} & \textcolor{blue!100.0!black}{@+1.6} & \textcolor{blue!100.0!black}{@+4.5} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 0.8} & \textcolor{red!100.0!black}{+0.0} & \textcolor{blue!100.0!black}{@+2.0} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 0.3} & \textcolor{red!100.0!black}{--\kern 0.04em 0.9} & \textcolor{blue!100.0!black}{@+0.3} & \textcolor{blue!100.0!black}{@+1.6} & \textcolor{red!100.0!black}{--\kern 0.04em 1.2} & \textcolor{blue!100.0!black}{@+0.8} & \textcolor{red!100.0!black}{--\kern 0.04em 0.5} & \textcolor{red!100.0!black}{--\kern 0.04em 1.4} & \textcolor{blue!100.0!black}{@+1.3} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 1.0} & \textcolor{red!100.0!black}{--\kern 0.04em 0.5} & \textcolor{red!100.0!black}{--\kern 0.04em 0.8} & \textcolor{blue!100.0!black}{@+0.0} & \textcolor{red!100.0!black}{--\kern 0.04em 0.4} & \textcolor{red!100.0!black}{--\kern 0.04em 0.5} & \textcolor{blue!100.0!black}{@+1.6} \\
~~ & \textcolor{black}{@76.76} & \textcolor{black}{@84.3} & \textcolor{black}{@79.2} & \textcolor{black}{@81.5} & \textcolor{black}{@76.5} & \textcolor{black}{@70.1} & \textcolor{black}{@78.2} & \textcolor{black}{81.8} & \textcolor{black}{79.2} & \textcolor{black}{@84.6} & \textcolor{black}{@84.8} & \textcolor{black}{79.6} & \textcolor{black}{74.8} & \textcolor{black}{@78.1} & \textcolor{black}{@79.5} & \textcolor{black}{71.0} & \textcolor{black}{@81.3} & \textcolor{black}{66.0} & \textcolor{black}{70.3} & \textcolor{black}{@70.1} & \textcolor{black}{@61.3} & \textcolor{black}{78.7} & \textcolor{black}{73.7} & \textcolor{black}{80.3} & \textcolor{black}{@79.8} & \textcolor{black}{80.4} & \textcolor{black}{80.0} & \textcolor{black}{@67.2} \\
    \midrule
\multicolumn{22}{l}{\textsc{D) Zero-shot Results for Individual Model Sizes}} \\[2pt]
~~Single umT5-base model & \textcolor{black}{@68.89} & \textcolor{black}{@78.5} & \textcolor{black}{@72.4} & \textcolor{black}{@74.5} & \textcolor{black}{@69.2} & \textcolor{black}{@51.7} & \textcolor{black}{@70.6} & \textcolor{black}{@72.1} & \textcolor{black}{@73.0} & \textcolor{black}{@71.5} & \textcolor{black}{@80.0} & \textcolor{black}{@73.2} & \textcolor{black}{@68.9} & \textcolor{black}{@68.3} & \textcolor{black}{@62.5} & \textcolor{black}{@55.1} & \textcolor{black}{@77.2} & \textcolor{black}{@62.6} & \textcolor{black}{@66.1} & \textcolor{black}{@65.5} & \textcolor{black}{@46.2} & \textcolor{black}{@76.7} & \textcolor{black}{@65.2} & \textcolor{black}{@76.0} & \textcolor{black}{@76.2} & \textcolor{black}{@74.3} & \textcolor{black}{@73.5} & \textcolor{black}{@59.1} \\[2pt]
~~\multirow{2}{*}{Zshot one-stage umT5-base} & \textcolor{red!98.9!black}{--\kern 0.04em 18.5} & \textcolor{red!100.0!black}{--\kern 0.04em 6.7} & \textcolor{red!98.5!black}{--\kern 0.04em 17} & \textcolor{red!100.0!black}{--\kern 0.04em 14} & \textcolor{red!100.0!black}{--\kern 0.04em 19} & \textcolor{red!100.0!black}{--\kern 0.04em 39} & \textcolor{red!85.4!black}{--\kern 0.04em 11} & \textcolor{red!62.7!black}{--\kern 0.04em 8.2} & \textcolor{red!89.6!black}{--\kern 0.04em 13} & \textcolor{red!85.8!black}{--\kern 0.04em 14} & \textcolor{red!100.0!black}{--\kern 0.04em 3.4} & \textcolor{red!91.0!black}{--\kern 0.04em 29} & \textcolor{red!73.5!black}{--\kern 0.04em 6.7} & \textcolor{red!96.4!black}{--\kern 0.04em 20} & \textcolor{red!100.0!black}{--\kern 0.04em 22} & \textcolor{red!91.3!black}{--\kern 0.04em 43} & \textcolor{red!70.8!black}{--\kern 0.04em 10} & \textcolor{red!100.0!black}{--\kern 0.04em 13} & \textcolor{red!99.2!black}{--\kern 0.04em 25} & \textcolor{red!75.7!black}{--\kern 0.04em 22} & \textcolor{red!86.4!black}{--\kern 0.04em 32} & \textcolor{red!99.2!black}{--\kern 0.04em 26} & \textcolor{red!81.9!black}{--\kern 0.04em 7.0} & \textcolor{red!100.0!black}{--\kern 0.04em 18} & \textcolor{red!100.0!black}{--\kern 0.04em 21} & \textcolor{red!100.0!black}{--\kern 0.04em 14} & \textcolor{red!93.7!black}{--\kern 0.04em 17} & \textcolor{red!100.0!black}{--\kern 0.04em 25} \\
~~ & \textcolor{black}{50.44} & \textcolor{black}{71.8} & \textcolor{black}{54.8} & \textcolor{black}{59.6} & \textcolor{black}{49.6} & \textcolor{black}{12.8} & \textcolor{black}{59.8} & \textcolor{black}{63.9} & \textcolor{black}{60.0} & \textcolor{black}{58.1} & \textcolor{black}{76.6} & \textcolor{black}{43.8} & \textcolor{black}{62.2} & \textcolor{black}{48.1} & \textcolor{black}{40.1} & \textcolor{black}{11.7} & \textcolor{black}{67.1} & \textcolor{black}{49.6} & \textcolor{black}{41.4} & \textcolor{black}{43.1} & \textcolor{black}{14.4} & \textcolor{black}{51.0} & \textcolor{black}{58.2} & \textcolor{black}{58.1} & \textcolor{black}{55.5} & \textcolor{black}{60.4} & \textcolor{black}{55.8} & \textcolor{black}{34.4} \\[2pt]
~~\multirow{2}{*}{Zshot enodes+umT5-base} & \textcolor{red!100.0!black}{--\kern 0.04em 18.7} & \textcolor{red!70.1!black}{--\kern 0.04em 4.7} & \textcolor{red!100.0!black}{--\kern 0.04em 18} & \textcolor{red!96.2!black}{--\kern 0.04em 14} & \textcolor{red!93.8!black}{--\kern 0.04em 18} & \textcolor{red!71.6!black}{--\kern 0.04em 28} & \textcolor{red!100.0!black}{--\kern 0.04em 13} & \textcolor{red!100.0!black}{--\kern 0.04em 13} & \textcolor{red!100.0!black}{--\kern 0.04em 14} & \textcolor{red!100.0!black}{--\kern 0.04em 16} & \textcolor{red!78.2!black}{--\kern 0.04em 2.7} & \textcolor{red!100.0!black}{--\kern 0.04em 32} & \textcolor{red!100.0!black}{--\kern 0.04em 9.2} & \textcolor{red!100.0!black}{--\kern 0.04em 21} & \textcolor{red!65.1!black}{--\kern 0.04em 14} & \textcolor{red!100.0!black}{--\kern 0.04em 47} & \textcolor{red!100.0!black}{--\kern 0.04em 14} & \textcolor{red!77.7!black}{--\kern 0.04em 11} & \textcolor{red!100.0!black}{--\kern 0.04em 25} & \textcolor{red!100.0!black}{--\kern 0.04em 29} & \textcolor{red!100.0!black}{--\kern 0.04em 37} & \textcolor{red!100.0!black}{--\kern 0.04em 26} & \textcolor{red!100.0!black}{--\kern 0.04em 8.5} & \textcolor{red!94.8!black}{--\kern 0.04em 17} & \textcolor{red!97.2!black}{--\kern 0.04em 20} & \textcolor{red!94.7!black}{--\kern 0.04em 13} & \textcolor{red!100.0!black}{--\kern 0.04em 18} & \textcolor{red!74.7!black}{--\kern 0.04em 18} \\
~~ & \textcolor{black}{50.24} & \textcolor{black}{73.8} & \textcolor{black}{54.5} & \textcolor{black}{60.2} & \textcolor{black}{50.8} & \textcolor{black}{23.8} & \textcolor{black}{58.0} & \textcolor{black}{59.0} & \textcolor{black}{58.5} & \textcolor{black}{55.8} & \textcolor{black}{77.3} & \textcolor{black}{40.9} & \textcolor{black}{59.7} & \textcolor{black}{47.3} & \textcolor{black}{47.9} & \textcolor{black}{7.6} & \textcolor{black}{63.0} & \textcolor{black}{52.5} & \textcolor{black}{41.2} & \textcolor{black}{36.0} & \textcolor{black}{9.4} & \textcolor{black}{50.8} & \textcolor{black}{56.7} & \textcolor{black}{59.0} & \textcolor{black}{56.1} & \textcolor{black}{61.1} & \textcolor{black}{54.6} & \textcolor{black}{40.7} \\[2pt]
~~\multirow{2}{*}{Enodes + zshot umT5-base} & \textcolor{red!82.8!black}{--\kern 0.04em 15.5} & \textcolor{red!69.3!black}{--\kern 0.04em 4.7} & \textcolor{red!87.1!black}{--\kern 0.04em 15} & \textcolor{red!85.2!black}{--\kern 0.04em 12} & \textcolor{red!76.9!black}{--\kern 0.04em 15} & \textcolor{red!61.5!black}{--\kern 0.04em 24} & \textcolor{red!92.9!black}{--\kern 0.04em 12} & \textcolor{red!54.1!black}{--\kern 0.04em 7.1} & \textcolor{red!91.2!black}{--\kern 0.04em 13} & \textcolor{red!82.1!black}{--\kern 0.04em 13} & \textcolor{red!75.0!black}{--\kern 0.04em 2.6} & \textcolor{red!95.3!black}{--\kern 0.04em 31} & \textcolor{red!79.8!black}{--\kern 0.04em 7.3} & \textcolor{red!90.1!black}{--\kern 0.04em 19} & \textcolor{red!56.2!black}{--\kern 0.04em 12} & \textcolor{red!96.4!black}{--\kern 0.04em 46} & \textcolor{red!77.6!black}{--\kern 0.04em 11} & \textcolor{red!30.0!black}{--\kern 0.04em 3.9} & \textcolor{red!55.4!black}{--\kern 0.04em 14} & \textcolor{red!72.8!black}{--\kern 0.04em 21} & \textcolor{red!82.3!black}{--\kern 0.04em 30} & \textcolor{red!91.9!black}{--\kern 0.04em 24} & \textcolor{red!63.5!black}{--\kern 0.04em 5.4} & \textcolor{red!85.3!black}{--\kern 0.04em 15} & \textcolor{red!87.2!black}{--\kern 0.04em 18} & \textcolor{red!69.7!black}{--\kern 0.04em 9.7} & \textcolor{red!84.1!black}{--\kern 0.04em 15} & \textcolor{red!56.5!black}{--\kern 0.04em 14} \\
~~ & \textcolor{black}{53.44} & \textcolor{black}{73.8} & \textcolor{black}{56.8} & \textcolor{black}{61.8} & \textcolor{black}{54.1} & \textcolor{black}{27.7} & \textcolor{black}{58.9} & \textcolor{black}{65.0} & \textcolor{black}{59.8} & \textcolor{black}{58.6} & \textcolor{black}{77.4} & \textcolor{black}{42.4} & \textcolor{black}{61.6} & \textcolor{black}{49.4} & \textcolor{black}{49.9} & \textcolor{black}{9.2} & \textcolor{black}{66.2} & \textcolor{black}{58.7} & \textcolor{black}{52.3} & \textcolor{black}{44.0} & \textcolor{black}{15.9} & \textcolor{black}{52.9} & \textcolor{black}{59.8} & \textcolor{black}{60.7} & \textcolor{black}{58.1} & \textcolor{black}{64.6} & \textcolor{black}{57.6} & \textcolor{black}{45.2} \\
    \midrule
~~Single mT5-large model & \textcolor{black}{@72.23} & \textcolor{black}{@81.3} & \textcolor{black}{@74.4} & \textcolor{black}{@76.9} & \textcolor{black}{@72.0} & \textcolor{black}{@58.3} & \textcolor{black}{@74.9} & \textcolor{black}{@76.2} & \textcolor{black}{@74.1} & \textcolor{black}{@76.1} & \textcolor{black}{@82.0} & \textcolor{black}{@74.5} & \textcolor{black}{@71.8} & \textcolor{black}{@71.9} & \textcolor{black}{@69.6} & \textcolor{black}{@65.8} & \textcolor{black}{@78.7} & \textcolor{black}{@65.8} & \textcolor{black}{@68.7} & \textcolor{black}{@67.3} & \textcolor{black}{@52.7} & \textcolor{black}{@79.8} & \textcolor{black}{@67.3} & \textcolor{black}{@78.4} & \textcolor{black}{@77.7} & \textcolor{black}{@76.4} & \textcolor{black}{@75.3} & \textcolor{black}{@62.2} \\[2pt]
~~\multirow{2}{*}{Zshot one-stage mT5-large} & \textcolor{red!93.3!black}{--\kern 0.04em 16.9} & \textcolor{red!100.0!black}{--\kern 0.04em 4.9} & \textcolor{red!96.2!black}{--\kern 0.04em 19} & \textcolor{red!99.5!black}{--\kern 0.04em 17} & \textcolor{red!95.1!black}{--\kern 0.04em 18} & \textcolor{red!100.0!black}{--\kern 0.04em 26} & \textcolor{red!89.3!black}{--\kern 0.04em 12} & \textcolor{red!51.4!black}{--\kern 0.04em 6.8} & \textcolor{red!92.9!black}{--\kern 0.04em 15} & \textcolor{red!88.5!black}{--\kern 0.04em 14} & \textcolor{red!100.0!black}{--\kern 0.04em 3.3} & \textcolor{red!93.6!black}{--\kern 0.04em 29} & \textcolor{red!85.3!black}{--\kern 0.04em 10} & \textcolor{red!81.5!black}{--\kern 0.04em 19} & \textcolor{red!100.0!black}{--\kern 0.04em 8.9} & \textcolor{red!100.0!black}{--\kern 0.04em 25} & \textcolor{red!78.4!black}{--\kern 0.04em 13} & \textcolor{red!100.0!black}{--\kern 0.04em 14} & \textcolor{red!100.0!black}{--\kern 0.04em 26} & \textcolor{red!77.0!black}{--\kern 0.04em 21} & \textcolor{red!86.4!black}{--\kern 0.04em 31} & \textcolor{red!95.4!black}{--\kern 0.04em 29} & \textcolor{red!60.3!black}{--\kern 0.04em 9.0} & \textcolor{red!93.9!black}{--\kern 0.04em 13} & \textcolor{red!98.9!black}{--\kern 0.04em 18} & \textcolor{red!90.5!black}{--\kern 0.04em 12} & \textcolor{red!92.5!black}{--\kern 0.04em 16} & \textcolor{red!94.7!black}{--\kern 0.04em 26} \\
~~ & \textcolor{black}{55.25} & \textcolor{black}{76.4} & \textcolor{black}{55.1} & \textcolor{black}{60.1} & \textcolor{black}{54.2} & \textcolor{black}{31.9} & \textcolor{black}{62.6} & \textcolor{black}{69.5} & \textcolor{black}{59.1} & \textcolor{black}{62.0} & \textcolor{black}{78.7} & \textcolor{black}{44.9} & \textcolor{black}{61.7} & \textcolor{black}{52.5} & \textcolor{black}{60.7} & \textcolor{black}{41.1} & \textcolor{black}{65.7} & \textcolor{black}{51.8} & \textcolor{black}{42.6} & \textcolor{black}{45.7} & \textcolor{black}{21.7} & \textcolor{black}{51.5} & \textcolor{black}{58.3} & \textcolor{black}{64.9} & \textcolor{black}{59.7} & \textcolor{black}{64.2} & \textcolor{black}{59.2} & \textcolor{black}{36.0} \\[2pt]
~~\multirow{2}{*}{Zshot enodes+mT5-large} & \textcolor{red!100.0!black}{--\kern 0.04em 18.2} & \textcolor{red!90.2!black}{--\kern 0.04em 4.5} & \textcolor{red!100.0!black}{--\kern 0.04em 20} & \textcolor{red!100.0!black}{--\kern 0.04em 17} & \textcolor{red!100.0!black}{--\kern 0.04em 19} & \textcolor{red!93.4!black}{--\kern 0.04em 24} & \textcolor{red!100.0!black}{--\kern 0.04em 14} & \textcolor{red!100.0!black}{--\kern 0.04em 13} & \textcolor{red!100.0!black}{--\kern 0.04em 16} & \textcolor{red!100.0!black}{--\kern 0.04em 16} & \textcolor{red!46.7!black}{--\kern 0.04em 1.5} & \textcolor{red!100.0!black}{--\kern 0.04em 31} & \textcolor{red!100.0!black}{--\kern 0.04em 12} & \textcolor{red!100.0!black}{--\kern 0.04em 24} & \textcolor{red!85.9!black}{--\kern 0.04em 7.6} & \textcolor{red!100.0!black}{--\kern 0.04em 25} & \textcolor{red!100.0!black}{--\kern 0.04em 17} & \textcolor{red!64.1!black}{--\kern 0.04em 9.0} & \textcolor{red!92.8!black}{--\kern 0.04em 25} & \textcolor{red!100.0!black}{--\kern 0.04em 28} & \textcolor{red!100.0!black}{--\kern 0.04em 36} & \textcolor{red!100.0!black}{--\kern 0.04em 30} & \textcolor{red!100.0!black}{--\kern 0.04em 15} & \textcolor{red!100.0!black}{--\kern 0.04em 14} & \textcolor{red!100.0!black}{--\kern 0.04em 18} & \textcolor{red!100.0!black}{--\kern 0.04em 13} & \textcolor{red!100.0!black}{--\kern 0.04em 17} & \textcolor{red!88.3!black}{--\kern 0.04em 24} \\
~~ & \textcolor{black}{54.04} & \textcolor{black}{76.8} & \textcolor{black}{54.4} & \textcolor{black}{60.0} & \textcolor{black}{53.3} & \textcolor{black}{33.6} & \textcolor{black}{61.1} & \textcolor{black}{63.0} & \textcolor{black}{58.0} & \textcolor{black}{60.2} & \textcolor{black}{80.5} & \textcolor{black}{42.9} & \textcolor{black}{60.0} & \textcolor{black}{48.1} & \textcolor{black}{62.0} & \textcolor{black}{41.0} & \textcolor{black}{62.0} & \textcolor{black}{56.8} & \textcolor{black}{44.5} & \textcolor{black}{39.3} & \textcolor{black}{16.9} & \textcolor{black}{50.1} & \textcolor{black}{52.4} & \textcolor{black}{64.0} & \textcolor{black}{59.5} & \textcolor{black}{62.9} & \textcolor{black}{57.9} & \textcolor{black}{37.8} \\[2pt]
~~\multirow{2}{*}{Enodes + zshot mT5-large} & \textcolor{red!80.9!black}{--\kern 0.04em 14.7} & \textcolor{red!89.6!black}{--\kern 0.04em 4.4} & \textcolor{red!88.9!black}{--\kern 0.04em 17} & \textcolor{red!87.9!black}{--\kern 0.04em 15} & \textcolor{red!75.8!black}{--\kern 0.04em 14} & \textcolor{red!74.5!black}{--\kern 0.04em 19} & \textcolor{red!95.5!black}{--\kern 0.04em 13} & \textcolor{red!51.6!black}{--\kern 0.04em 6.8} & \textcolor{red!92.1!black}{--\kern 0.04em 15} & \textcolor{red!84.3!black}{--\kern 0.04em 13} & \textcolor{red!43.3!black}{--\kern 0.04em 1.4} & \textcolor{red!95.8!black}{--\kern 0.04em 30} & \textcolor{red!81.9!black}{--\kern 0.04em 9.7} & \textcolor{red!93.1!black}{--\kern 0.04em 22} & \textcolor{red!65.8!black}{--\kern 0.04em 5.8} & \textcolor{red!68.6!black}{--\kern 0.04em 17} & \textcolor{red!86.4!black}{--\kern 0.04em 15} & \textcolor{red!7.0!black}{--\kern 0.04em 1.0} & \textcolor{red!48.0!black}{--\kern 0.04em 13} & \textcolor{red!68.5!black}{--\kern 0.04em 19} & \textcolor{red!66.2!black}{--\kern 0.04em 24} & \textcolor{red!94.4!black}{--\kern 0.04em 28} & \textcolor{red!83.1!black}{--\kern 0.04em 12} & \textcolor{red!86.5!black}{--\kern 0.04em 12} & \textcolor{red!88.2!black}{--\kern 0.04em 16} & \textcolor{red!73.3!black}{--\kern 0.04em 9.9} & \textcolor{red!83.4!black}{--\kern 0.04em 14} & \textcolor{red!100.0!black}{--\kern 0.04em 27} \\
~~ & \textcolor{black}{57.51} & \textcolor{black}{76.9} & \textcolor{black}{56.6} & \textcolor{black}{62.1} & \textcolor{black}{57.8} & \textcolor{black}{38.6} & \textcolor{black}{61.7} & \textcolor{black}{69.4} & \textcolor{black}{59.3} & \textcolor{black}{62.7} & \textcolor{black}{80.6} & \textcolor{black}{44.2} & \textcolor{black}{62.1} & \textcolor{black}{49.7} & \textcolor{black}{63.8} & \textcolor{black}{48.8} & \textcolor{black}{64.3} & \textcolor{black}{64.8} & \textcolor{black}{56.2} & \textcolor{black}{48.1} & \textcolor{black}{29.0} & \textcolor{black}{51.7} & \textcolor{black}{54.9} & \textcolor{black}{66.0} & \textcolor{black}{61.7} & \textcolor{black}{66.5} & \textcolor{black}{60.8} & \textcolor{black}{34.5} \\
    \midrule
~~Single umT5-xl model & \textcolor{black}{@74.99} & \textcolor{black}{@83.8} & \textcolor{black}{@77.4} & \textcolor{black}{@80.8} & \textcolor{black}{@74.3} & \textcolor{black}{@62.0} & \textcolor{black}{@74.3} & \textcolor{black}{@80.6} & \textcolor{black}{@77.5} & \textcolor{black}{@79.8} & \textcolor{black}{@84.0} & \textcolor{black}{@78.9} & \textcolor{black}{@73.9} & \textcolor{black}{@76.8} & \textcolor{black}{@73.7} & \textcolor{black}{@65.1} & \textcolor{black}{@80.7} & \textcolor{black}{@67.5} & \textcolor{black}{@73.4} & \textcolor{black}{@68.4} & \textcolor{black}{@56.3} & \textcolor{black}{@80.0} & \textcolor{black}{@71.8} & \textcolor{black}{@79.8} & \textcolor{black}{@80.2} & \textcolor{black}{@79.3} & \textcolor{black}{@79.3} & \textcolor{black}{@64.8} \\[2pt]
~~\multirow{2}{*}{Zshot one-stage umT5-xl} & \textcolor{red!95.9!black}{--\kern 0.04em 18.2} & \textcolor{red!100.0!black}{--\kern 0.04em 5.5} & \textcolor{red!99.7!black}{--\kern 0.04em 20} & \textcolor{red!99.2!black}{--\kern 0.04em 18} & \textcolor{red!100.0!black}{--\kern 0.04em 19} & \textcolor{red!100.0!black}{--\kern 0.04em 33} & \textcolor{red!86.3!black}{--\kern 0.04em 9.2} & \textcolor{red!56.9!black}{--\kern 0.04em 7.6} & \textcolor{red!79.9!black}{--\kern 0.04em 16} & \textcolor{red!94.1!black}{--\kern 0.04em 18} & \textcolor{red!100.0!black}{--\kern 0.04em 2.2} & \textcolor{red!96.8!black}{--\kern 0.04em 33} & \textcolor{red!91.0!black}{--\kern 0.04em 7.7} & \textcolor{red!100.0!black}{--\kern 0.04em 25} & \textcolor{red!100.0!black}{--\kern 0.04em 5.6} & \textcolor{red!100.0!black}{--\kern 0.04em 29} & \textcolor{red!58.0!black}{--\kern 0.04em 11} & \textcolor{red!85.1!black}{--\kern 0.04em 9.9} & \textcolor{red!95.3!black}{--\kern 0.04em 28} & \textcolor{red!87.1!black}{--\kern 0.04em 24} & \textcolor{red!95.3!black}{--\kern 0.04em 35} & \textcolor{red!85.1!black}{--\kern 0.04em 26} & \textcolor{red!70.1!black}{--\kern 0.04em 13} & \textcolor{red!100.0!black}{--\kern 0.04em 17} & \textcolor{red!100.0!black}{--\kern 0.04em 19} & \textcolor{red!100.0!black}{--\kern 0.04em 15} & \textcolor{red!82.8!black}{--\kern 0.04em 18} & \textcolor{red!100.0!black}{--\kern 0.04em 25} \\
~~ & \textcolor{black}{56.81} & \textcolor{black}{78.3} & \textcolor{black}{57.2} & \textcolor{black}{62.8} & \textcolor{black}{55.0} & \textcolor{black}{28.9} & \textcolor{black}{65.1} & \textcolor{black}{73.0} & \textcolor{black}{61.3} & \textcolor{black}{61.9} & \textcolor{black}{81.8} & \textcolor{black}{45.9} & \textcolor{black}{66.2} & \textcolor{black}{52.5} & \textcolor{black}{68.1} & \textcolor{black}{36.2} & \textcolor{black}{70.2} & \textcolor{black}{57.6} & \textcolor{black}{45.2} & \textcolor{black}{43.8} & \textcolor{black}{20.8} & \textcolor{black}{54.0} & \textcolor{black}{58.8} & \textcolor{black}{63.2} & \textcolor{black}{60.9} & \textcolor{black}{64.4} & \textcolor{black}{61.2} & \textcolor{black}{39.6} \\[2pt]
~~\multirow{2}{*}{Zshot enodes+umT5-xl} & \textcolor{red!100.0!black}{--\kern 0.04em 19.0} & \textcolor{red!89.7!black}{--\kern 0.04em 5.0} & \textcolor{red!100.0!black}{--\kern 0.04em 20} & \textcolor{red!100.0!black}{--\kern 0.04em 18} & \textcolor{red!97.8!black}{--\kern 0.04em 19} & \textcolor{red!81.5!black}{--\kern 0.04em 27} & \textcolor{red!100.0!black}{--\kern 0.04em 10} & \textcolor{red!100.0!black}{--\kern 0.04em 14} & \textcolor{red!100.0!black}{--\kern 0.04em 20} & \textcolor{red!100.0!black}{--\kern 0.04em 19} & \textcolor{red!93.5!black}{--\kern 0.04em 2.1} & \textcolor{red!100.0!black}{--\kern 0.04em 34} & \textcolor{red!100.0!black}{--\kern 0.04em 8.5} & \textcolor{red!84.5!black}{--\kern 0.04em 21} & \textcolor{red!96.4!black}{--\kern 0.04em 5.4} & \textcolor{red!97.9!black}{--\kern 0.04em 28} & \textcolor{red!100.0!black}{--\kern 0.04em 18} & \textcolor{red!100.0!black}{--\kern 0.04em 12} & \textcolor{red!100.0!black}{--\kern 0.04em 29} & \textcolor{red!100.0!black}{--\kern 0.04em 28} & \textcolor{red!100.0!black}{--\kern 0.04em 37} & \textcolor{red!100.0!black}{--\kern 0.04em 31} & \textcolor{red!100.0!black}{--\kern 0.04em 19} & \textcolor{red!80.1!black}{--\kern 0.04em 13} & \textcolor{red!97.8!black}{--\kern 0.04em 19} & \textcolor{red!84.6!black}{--\kern 0.04em 12} & \textcolor{red!100.0!black}{--\kern 0.04em 22} & \textcolor{red!77.6!black}{--\kern 0.04em 20} \\
~~ & \textcolor{black}{56.04} & \textcolor{black}{78.8} & \textcolor{black}{57.2} & \textcolor{black}{62.7} & \textcolor{black}{55.4} & \textcolor{black}{35.0} & \textcolor{black}{63.7} & \textcolor{black}{67.2} & \textcolor{black}{57.3} & \textcolor{black}{60.8} & \textcolor{black}{81.9} & \textcolor{black}{44.8} & \textcolor{black}{65.4} & \textcolor{black}{56.2} & \textcolor{black}{68.3} & \textcolor{black}{36.9} & \textcolor{black}{62.6} & \textcolor{black}{55.9} & \textcolor{black}{43.9} & \textcolor{black}{40.2} & \textcolor{black}{19.0} & \textcolor{black}{49.4} & \textcolor{black}{53.2} & \textcolor{black}{66.5} & \textcolor{black}{61.3} & \textcolor{black}{66.7} & \textcolor{black}{57.5} & \textcolor{black}{45.3} \\[2pt]
~~\multirow{2}{*}{Enodes + zshot umT5-xl} & \textcolor{red!78.7!black}{--\kern 0.04em 14.9} & \textcolor{red!91.3!black}{--\kern 0.04em 5.1} & \textcolor{red!87.0!black}{--\kern 0.04em 17} & \textcolor{red!90.0!black}{--\kern 0.04em 17} & \textcolor{red!70.8!black}{--\kern 0.04em 13} & \textcolor{red!63.9!black}{--\kern 0.04em 21} & \textcolor{red!90.0!black}{--\kern 0.04em 9.6} & \textcolor{red!55.8!black}{--\kern 0.04em 7.5} & \textcolor{red!94.0!black}{--\kern 0.04em 19} & \textcolor{red!84.6!black}{--\kern 0.04em 16} & \textcolor{red!89.1!black}{--\kern 0.04em 2.0} & \textcolor{red!94.1!black}{--\kern 0.04em 32} & \textcolor{red!74.4!black}{--\kern 0.04em 6.3} & \textcolor{red!70.2!black}{--\kern 0.04em 17} & \textcolor{red!65.4!black}{--\kern 0.04em 3.7} & \textcolor{red!76.8!black}{--\kern 0.04em 22} & \textcolor{red!84.4!black}{--\kern 0.04em 16} & \textcolor{red!38.1!black}{--\kern 0.04em 4.4} & \textcolor{red!54.2!black}{--\kern 0.04em 16} & \textcolor{red!68.9!black}{--\kern 0.04em 19} & \textcolor{red!81.0!black}{--\kern 0.04em 30} & \textcolor{red!94.1!black}{--\kern 0.04em 29} & \textcolor{red!69.3!black}{--\kern 0.04em 13} & \textcolor{red!67.4!black}{--\kern 0.04em 11} & \textcolor{red!88.7!black}{--\kern 0.04em 17} & \textcolor{red!59.7!black}{--\kern 0.04em 8.9} & \textcolor{red!86.0!black}{--\kern 0.04em 18} & \textcolor{red!40.4!black}{--\kern 0.04em 10} \\
~~ & \textcolor{black}{60.07} & \textcolor{black}{78.7} & \textcolor{black}{59.8} & \textcolor{black}{64.5} & \textcolor{black}{60.6} & \textcolor{black}{40.9} & \textcolor{black}{64.7} & \textcolor{black}{73.1} & \textcolor{black}{58.5} & \textcolor{black}{63.7} & \textcolor{black}{82.0} & \textcolor{black}{46.8} & \textcolor{black}{67.6} & \textcolor{black}{59.7} & \textcolor{black}{70.0} & \textcolor{black}{42.9} & \textcolor{black}{65.4} & \textcolor{black}{63.1} & \textcolor{black}{57.4} & \textcolor{black}{49.0} & \textcolor{black}{26.1} & \textcolor{black}{51.2} & \textcolor{black}{58.9} & \textcolor{black}{68.6} & \textcolor{black}{63.1} & \textcolor{black}{70.4} & \textcolor{black}{60.5} & \textcolor{black}{54.6} \\
    \bottomrule
    \end{tabular*}
\begin{tabular*}{\hsize}{l*{28}{@{\extracolsep{\fill}}c}}
      \toprule
        System & Avg &
        \texttt{ca} &
        \makecell[c]{\texttt{cs} \\ \texttt{\kern-.1em pced\kern-.1em}} &
        \makecell[c]{\texttt{cs} \\ \texttt{pdt}} &
        \makecell[c]{\texttt{cs} \\ \texttt{\kern-.1em pdts\kern-.1em}} &
        \texttt{cu} &
        \texttt{de} &
        \makecell[c]{\texttt{en} \\ \texttt{\kern-.1em fant\kern-.1em}} &
        \makecell[c]{\texttt{en} \\ \texttt{gum}} &
        \makecell[c]{\texttt{en} \\ \texttt{\kern-.1em litb\kern-.1em}} &
        \texttt{es} &
        \makecell[c]{\texttt{fr} \\ \texttt{\kern-.1em anco\kern-.1em}} &
        \makecell[c]{\texttt{fr} \\ \texttt{\kern-.1em demo\kern-.1em}} &
        \makecell[c]{\texttt{fr} \\ \texttt{\kern-.1em litb\kern-.1em}} &
        \texttt{grc} &
        \texttt{hbo} &
        \texttt{hi} &
        \makecell[c]{\texttt{hu} \\ \texttt{\kern-.1em kork\kern-.1em}} &
        \makecell[c]{\texttt{hu} \\ \texttt{\kern-.1em szeg\kern-.1em}} &
        \texttt{ko} &
        \texttt{la} &
        \texttt{lt} &
        \texttt{nl} &
        \makecell[c]{\texttt{no} \\ \texttt{\kern-.1em bokm\kern-.1em}} &
        \makecell[c]{\texttt{no} \\ \texttt{\kern-.1em nyno\kern-.1em}} &
        \texttt{pl} &
        \texttt{ru} &
        \texttt{tr} \\
    \midrule
\multicolumn{22}{l}{\textsc{A) CorPipe One-stage Single Models}} \\[2pt]
~~One-stage mT5-large model & \textcolor{black}{72.51} & \textcolor{black}{80.2} & \textcolor{black}{76.0} & \textcolor{black}{77.4} & \textcolor{black}{73.0} & \textcolor{black}{61.4} & \textcolor{black}{72.6} & \textcolor{black}{75.1} & \textcolor{black}{73.0} & \textcolor{black}{79.2} & \textcolor{black}{81.8} & \textcolor{black}{70.1} & \textcolor{black}{69.9} & \textcolor{black}{75.5} & \textcolor{black}{70.7} & \textcolor{black}{67.0} & \textcolor{black}{75.9} & \textcolor{black}{65.9} & \textcolor{black}{68.1} & \textcolor{black}{69.1} & \textcolor{black}{55.3} & \textcolor{black}{74.8} & \textcolor{black}{69.9} & \textcolor{black}{74.7} & \textcolor{black}{73.3} & \textcolor{black}{77.6} & \textcolor{black}{80.0} & \textcolor{black}{70.2} \\[2pt]
~~\multirow{2}{*}{One-stage umT5-base model} & \textcolor{red!100.0!black}{--\kern 0.04em 3.42} & \textcolor{red!100.0!black}{--\kern 0.04em 3.8} & \textcolor{red!100.0!black}{--\kern 0.04em 2.3} & \textcolor{red!100.0!black}{--\kern 0.04em 3.1} & \textcolor{red!100.0!black}{--\kern 0.04em 2.5} & \textcolor{red!100.0!black}{--\kern 0.04em 7.9} & \textcolor{red!100.0!black}{--\kern 0.04em 4.5} & \textcolor{red!100.0!black}{--\kern 0.04em 3.8} & \textcolor{red!100.0!black}{--\kern 0.04em 2.5} & \textcolor{red!100.0!black}{--\kern 0.04em 5.0} & \textcolor{red!100.0!black}{--\kern 0.04em 3.7} & \textcolor{red!100.0!black}{--\kern 0.04em 1.0} & \textcolor{red!100.0!black}{--\kern 0.04em 0.5} & \textcolor{red!100.0!black}{--\kern 0.04em 2.0} & \textcolor{red!100.0!black}{--\kern 0.04em 7.6} & \textcolor{red!100.0!black}{--\kern 0.04em 8.9} & \textcolor{red!100.0!black}{--\kern 0.04em 3.0} & \textcolor{red!100.0!black}{--\kern 0.04em 3.9} & \textcolor{red!100.0!black}{--\kern 0.04em 5.2} & \textcolor{red!100.0!black}{--\kern 0.04em 1.4} & \textcolor{red!100.0!black}{--\kern 0.04em 3.1} & \textcolor{red!100.0!black}{--\kern 0.04em 1.0} & \textcolor{red!100.0!black}{--\kern 0.04em 1.1} & \textcolor{red!100.0!black}{--\kern 0.04em 1.0} & \textcolor{red!100.0!black}{--\kern 0.04em 1.8} & \textcolor{red!100.0!black}{--\kern 0.04em 2.1} & \textcolor{red!100.0!black}{--\kern 0.04em 2.8} & \textcolor{red!100.0!black}{--\kern 0.04em 6.7} \\
~~ & \textcolor{black}{69.09} & \textcolor{black}{76.4} & \textcolor{black}{73.7} & \textcolor{black}{74.3} & \textcolor{black}{70.5} & \textcolor{black}{53.5} & \textcolor{black}{68.1} & \textcolor{black}{71.3} & \textcolor{black}{70.5} & \textcolor{black}{74.2} & \textcolor{black}{78.1} & \textcolor{black}{69.1} & \textcolor{black}{69.4} & \textcolor{black}{73.5} & \textcolor{black}{63.1} & \textcolor{black}{58.1} & \textcolor{black}{72.9} & \textcolor{black}{62.0} & \textcolor{black}{62.9} & \textcolor{black}{67.7} & \textcolor{black}{52.2} & \textcolor{black}{73.8} & \textcolor{black}{68.8} & \textcolor{black}{73.7} & \textcolor{black}{71.5} & \textcolor{black}{75.5} & \textcolor{black}{77.2} & \textcolor{black}{63.5} \\[2pt]
~~\multirow{2}{*}{One-stage umT5-xl model} & \textcolor{blue!59.2!black}{+2.23} & \textcolor{blue!51.1!black}{+1.8} & \textcolor{blue!82.9!black}{+1.8} & \textcolor{blue!74.6!black}{+2.9} & \textcolor{blue!51.7!black}{+1.7} & \textcolor{blue!44.6!black}{+3.4} & \textcolor{blue!100.0!black}{@+0.9} & \textcolor{blue!76.6!black}{+4.2} & \textcolor{blue!81.0!black}{+3.4} & \textcolor{blue!67.9!black}{+3.2} & \textcolor{blue!78.7!black}{+2.3} & \textcolor{blue!74.1!black}{+3.7} & \textcolor{blue!67.0!black}{+2.5} & \textcolor{blue!40.0!black}{+2.3} & \textcolor{blue!29.9!black}{+2.4} & \textcolor{red!1.0!black}{+0.0} & \textcolor{blue!70.9!black}{+1.2} & \textcolor{blue!76.5!black}{+1.1} & \textcolor{blue!59.7!black}{+1.9} & \textcolor{red!8.5!black}{--\kern 0.04em 0.1} & \textcolor{blue!40.9!black}{+2.1} & \textcolor{blue!100.0!black}{@+1.8} & \textcolor{blue!62.9!black}{+3.5} & \textcolor{blue!59.6!black}{+2.4} & \textcolor{blue!96.6!black}{+2.0} & \textcolor{blue!71.3!black}{+2.6} & \textcolor{blue!74.6!black}{+3.9} & \textcolor{blue!34.0!black}{+1.4} \\
~~ & \textcolor{black}{74.74} & \textcolor{black}{82.0} & \textcolor{black}{77.8} & \textcolor{black}{80.3} & \textcolor{black}{74.7} & \textcolor{black}{64.8} & \textcolor{black}{@73.5} & \textcolor{black}{79.3} & \textcolor{black}{76.4} & \textcolor{black}{82.4} & \textcolor{black}{84.1} & \textcolor{black}{73.8} & \textcolor{black}{72.4} & \textcolor{black}{77.8} & \textcolor{black}{73.1} & \textcolor{black}{67.0} & \textcolor{black}{77.1} & \textcolor{black}{67.0} & \textcolor{black}{70.0} & \textcolor{black}{69.0} & \textcolor{black}{57.4} & \textcolor{black}{@76.6} & \textcolor{black}{73.4} & \textcolor{black}{77.1} & \textcolor{black}{75.3} & \textcolor{black}{80.2} & \textcolor{black}{83.9} & \textcolor{black}{71.6} \\[2pt]
~~\multirow{2}{*}{One-stage umT5-xxl model} & \textcolor{blue!100.0!black}{@+3.76} & \textcolor{blue!100.0!black}{@+3.5} & \textcolor{blue!100.0!black}{@+2.2} & \textcolor{blue!100.0!black}{@+3.9} & \textcolor{blue!100.0!black}{@+3.4} & \textcolor{blue!100.0!black}{@+7.7} & \textcolor{red!12.2!black}{--\kern 0.04em 0.5} & \textcolor{blue!100.0!black}{@+5.5} & \textcolor{blue!100.0!black}{@+4.2} & \textcolor{blue!100.0!black}{@+4.7} & \textcolor{blue!100.0!black}{@+3.0} & \textcolor{blue!100.0!black}{@+5.0} & \textcolor{blue!100.0!black}{@+3.8} & \textcolor{blue!100.0!black}{@+5.8} & \textcolor{blue!100.0!black}{@+7.8} & \textcolor{blue!100.0!black}{@+4.1} & \textcolor{blue!100.0!black}{@+1.7} & \textcolor{blue!100.0!black}{@+1.4} & \textcolor{blue!100.0!black}{@+3.2} & \textcolor{blue!100.0!black}{@+0.7} & \textcolor{blue!100.0!black}{@+5.1} & \textcolor{blue!57.0!black}{+1.0} & \textcolor{blue!100.0!black}{@+5.6} & \textcolor{blue!100.0!black}{@+4.1} & \textcolor{blue!100.0!black}{@+2.1} & \textcolor{blue!100.0!black}{@+3.6} & \textcolor{blue!100.0!black}{@+5.3} & \textcolor{blue!100.0!black}{@+4.1} \\
~~ & \textcolor{black}{@76.27} & \textcolor{black}{@83.7} & \textcolor{black}{@78.2} & \textcolor{black}{@81.3} & \textcolor{black}{@76.4} & \textcolor{black}{@69.1} & \textcolor{black}{72.1} & \textcolor{black}{@80.6} & \textcolor{black}{@77.2} & \textcolor{black}{@83.9} & \textcolor{black}{@84.8} & \textcolor{black}{@75.1} & \textcolor{black}{@73.7} & \textcolor{black}{@81.3} & \textcolor{black}{@78.5} & \textcolor{black}{@71.1} & \textcolor{black}{@77.6} & \textcolor{black}{@67.3} & \textcolor{black}{@71.3} & \textcolor{black}{@69.8} & \textcolor{black}{@60.4} & \textcolor{black}{75.8} & \textcolor{black}{@75.5} & \textcolor{black}{@78.8} & \textcolor{black}{@75.4} & \textcolor{black}{@81.2} & \textcolor{black}{@85.3} & \textcolor{black}{@74.3} \\[2pt]
    \midrule
\multicolumn{22}{l}{\textsc{B) CorPipe Single vs One-stage Comparison for Individual Model Sizes}} \\[2pt]
~~Single umT5-base model & \textcolor{black}{@69.19} & \textcolor{black}{@76.6} & \textcolor{black}{73.2} & \textcolor{black}{@75.2} & \textcolor{black}{70.2} & \textcolor{black}{@53.7} & \textcolor{black}{66.5} & \textcolor{black}{@72.0} & \textcolor{black}{@72.0} & \textcolor{black}{@74.3} & \textcolor{black}{@79.3} & \textcolor{black}{@69.9} & \textcolor{black}{69.0} & \textcolor{black}{73.4} & \textcolor{black}{@63.8} & \textcolor{black}{@59.5} & \textcolor{black}{@72.9} & \textcolor{black}{60.3} & \textcolor{black}{@65.4} & \textcolor{black}{67.1} & \textcolor{black}{49.4} & \textcolor{black}{73.4} & \textcolor{black}{66.8} & \textcolor{black}{73.3} & \textcolor{black}{@72.3} & \textcolor{black}{75.0} & \textcolor{black}{@77.9} & \textcolor{black}{@65.5} \\[2pt]
~~\multirow{2}{*}{One-stage umT5-base model} & \textcolor{red!100.0!black}{--\kern 0.04em 0.10} & \textcolor{red!100.0!black}{--\kern 0.04em 0.2} & \textcolor{blue!100.0!black}{@+0.5} & \textcolor{red!100.0!black}{--\kern 0.04em 0.9} & \textcolor{blue!100.0!black}{@+0.3} & \textcolor{red!100.0!black}{--\kern 0.04em 0.2} & \textcolor{blue!100.0!black}{@+1.6} & \textcolor{red!100.0!black}{--\kern 0.04em 0.7} & \textcolor{red!100.0!black}{--\kern 0.04em 1.5} & \textcolor{red!100.0!black}{--\kern 0.04em 0.1} & \textcolor{red!100.0!black}{--\kern 0.04em 1.2} & \textcolor{red!100.0!black}{--\kern 0.04em 0.8} & \textcolor{blue!100.0!black}{@+0.4} & \textcolor{blue!100.0!black}{@+0.1} & \textcolor{red!100.0!black}{--\kern 0.04em 0.7} & \textcolor{red!100.0!black}{--\kern 0.04em 1.4} & \textcolor{red!100.0!black}{+0.0} & \textcolor{blue!100.0!black}{@+1.7} & \textcolor{red!100.0!black}{--\kern 0.04em 2.5} & \textcolor{blue!100.0!black}{@+0.6} & \textcolor{blue!100.0!black}{@+2.8} & \textcolor{blue!100.0!black}{@+0.4} & \textcolor{blue!100.0!black}{@+2.0} & \textcolor{blue!100.0!black}{@+0.4} & \textcolor{red!100.0!black}{--\kern 0.04em 0.8} & \textcolor{blue!100.0!black}{@+0.5} & \textcolor{red!100.0!black}{--\kern 0.04em 0.7} & \textcolor{red!100.0!black}{--\kern 0.04em 2.0} \\
~~ & \textcolor{black}{69.09} & \textcolor{black}{76.4} & \textcolor{black}{@73.7} & \textcolor{black}{74.3} & \textcolor{black}{@70.5} & \textcolor{black}{53.5} & \textcolor{black}{@68.1} & \textcolor{black}{71.3} & \textcolor{black}{70.5} & \textcolor{black}{74.2} & \textcolor{black}{78.1} & \textcolor{black}{69.1} & \textcolor{black}{@69.4} & \textcolor{black}{@73.5} & \textcolor{black}{63.1} & \textcolor{black}{58.1} & \textcolor{black}{72.9} & \textcolor{black}{@62.0} & \textcolor{black}{62.9} & \textcolor{black}{@67.7} & \textcolor{black}{@52.2} & \textcolor{black}{@73.8} & \textcolor{black}{@68.8} & \textcolor{black}{@73.7} & \textcolor{black}{71.5} & \textcolor{black}{@75.5} & \textcolor{black}{77.2} & \textcolor{black}{63.5} \\[2pt]
    \midrule
~~Single mT5-large model & \textcolor{black}{72.32} & \textcolor{black}{79.7} & \textcolor{black}{73.8} & \textcolor{black}{@77.9} & \textcolor{black}{72.3} & \textcolor{black}{56.3} & \textcolor{black}{69.9} & \textcolor{black}{74.9} & \textcolor{black}{@73.5} & \textcolor{black}{@79.4} & \textcolor{black}{@82.3} & \textcolor{black}{@71.5} & \textcolor{black}{@71.0} & \textcolor{black}{@76.5} & \textcolor{black}{69.0} & \textcolor{black}{66.4} & \textcolor{black}{@76.3} & \textcolor{black}{64.6} & \textcolor{black}{67.7} & \textcolor{black}{68.6} & \textcolor{black}{@57.5} & \textcolor{black}{@75.7} & \textcolor{black}{@69.9} & \textcolor{black}{74.4} & \textcolor{black}{@74.0} & \textcolor{black}{@78.0} & \textcolor{black}{@82.2} & \textcolor{black}{69.5} \\[2pt]
~~\multirow{2}{*}{One-stage mT5-large model} & \textcolor{blue!100.0!black}{@+0.19} & \textcolor{blue!100.0!black}{@+0.5} & \textcolor{blue!100.0!black}{@+2.2} & \textcolor{red!100.0!black}{--\kern 0.04em 0.5} & \textcolor{blue!100.0!black}{@+0.7} & \textcolor{blue!100.0!black}{@+5.1} & \textcolor{blue!100.0!black}{@+2.7} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 0.5} & \textcolor{red!100.0!black}{--\kern 0.04em 0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 0.5} & \textcolor{red!100.0!black}{--\kern 0.04em 1.4} & \textcolor{red!100.0!black}{--\kern 0.04em 1.1} & \textcolor{red!100.0!black}{--\kern 0.04em 1.0} & \textcolor{blue!100.0!black}{@+1.7} & \textcolor{blue!100.0!black}{@+0.6} & \textcolor{red!100.0!black}{--\kern 0.04em 0.4} & \textcolor{blue!100.0!black}{@+1.3} & \textcolor{blue!100.0!black}{@+0.4} & \textcolor{blue!100.0!black}{@+0.5} & \textcolor{red!100.0!black}{--\kern 0.04em 2.2} & \textcolor{red!100.0!black}{--\kern 0.04em 0.9} & \textcolor{red!0.0!black}{@+0.0} & \textcolor{blue!100.0!black}{@+0.3} & \textcolor{red!100.0!black}{--\kern 0.04em 0.7} & \textcolor{red!100.0!black}{--\kern 0.04em 0.4} & \textcolor{red!100.0!black}{--\kern 0.04em 2.2} & \textcolor{blue!100.0!black}{@+0.7} \\
~~ & \textcolor{black}{@72.51} & \textcolor{black}{@80.2} & \textcolor{black}{@76.0} & \textcolor{black}{77.4} & \textcolor{black}{@73.0} & \textcolor{black}{@61.4} & \textcolor{black}{@72.6} & \textcolor{black}{@75.1} & \textcolor{black}{73.0} & \textcolor{black}{79.2} & \textcolor{black}{81.8} & \textcolor{black}{70.1} & \textcolor{black}{69.9} & \textcolor{black}{75.5} & \textcolor{black}{@70.7} & \textcolor{black}{@67.0} & \textcolor{black}{75.9} & \textcolor{black}{@65.9} & \textcolor{black}{@68.1} & \textcolor{black}{@69.1} & \textcolor{black}{55.3} & \textcolor{black}{74.8} & \textcolor{black}{@69.9} & \textcolor{black}{@74.7} & \textcolor{black}{73.3} & \textcolor{black}{77.6} & \textcolor{black}{80.0} & \textcolor{black}{@70.2} \\[2pt]
    \midrule
~~Single umT5-xl model & \textcolor{black}{@74.80} & \textcolor{black}{@82.4} & \textcolor{black}{76.3} & \textcolor{black}{80.2} & \textcolor{black}{@74.8} & \textcolor{black}{61.6} & \textcolor{black}{72.0} & \textcolor{black}{79.2} & \textcolor{black}{76.2} & \textcolor{black}{@82.8} & \textcolor{black}{84.1} & \textcolor{black}{@73.9} & \textcolor{black}{@72.8} & \textcolor{black}{@80.8} & \textcolor{black}{@73.8} & \textcolor{black}{@67.5} & \textcolor{black}{@77.4} & \textcolor{black}{@68.0} & \textcolor{black}{@70.2} & \textcolor{black}{@69.2} & \textcolor{black}{@57.5} & \textcolor{black}{@77.1} & \textcolor{black}{72.2} & \textcolor{black}{@78.2} & \textcolor{black}{73.5} & \textcolor{black}{80.0} & \textcolor{black}{@85.9} & \textcolor{black}{@72.0} \\[2pt]
~~\multirow{2}{*}{One-stage umT5-xl model} & \textcolor{red!100.0!black}{--\kern 0.04em 0.06} & \textcolor{red!100.0!black}{--\kern 0.04em 0.4} & \textcolor{blue!100.0!black}{@+1.5} & \textcolor{blue!100.0!black}{@+0.1} & \textcolor{red!100.0!black}{--\kern 0.04em 0.1} & \textcolor{blue!100.0!black}{@+3.2} & \textcolor{blue!100.0!black}{@+1.5} & \textcolor{blue!100.0!black}{@+0.1} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 0.4} & \textcolor{blue!100.0!black}{@+0.0} & \textcolor{red!100.0!black}{--\kern 0.04em 0.1} & \textcolor{red!100.0!black}{--\kern 0.04em 0.4} & \textcolor{red!100.0!black}{--\kern 0.04em 3.0} & \textcolor{red!100.0!black}{--\kern 0.04em 0.7} & \textcolor{red!100.0!black}{--\kern 0.04em 0.5} & \textcolor{red!100.0!black}{--\kern 0.04em 0.3} & \textcolor{red!100.0!black}{--\kern 0.04em 1.0} & \textcolor{red!100.0!black}{--\kern 0.04em 0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 0.1} & \textcolor{red!100.0!black}{--\kern 0.04em 0.5} & \textcolor{blue!100.0!black}{@+1.2} & \textcolor{red!100.0!black}{--\kern 0.04em 1.1} & \textcolor{blue!100.0!black}{@+1.8} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 2.0} & \textcolor{red!100.0!black}{--\kern 0.04em 0.4} \\
~~ & \textcolor{black}{74.74} & \textcolor{black}{82.0} & \textcolor{black}{@77.8} & \textcolor{black}{@80.3} & \textcolor{black}{74.7} & \textcolor{black}{@64.8} & \textcolor{black}{@73.5} & \textcolor{black}{@79.3} & \textcolor{black}{@76.4} & \textcolor{black}{82.4} & \textcolor{black}{@84.1} & \textcolor{black}{73.8} & \textcolor{black}{72.4} & \textcolor{black}{77.8} & \textcolor{black}{73.1} & \textcolor{black}{67.0} & \textcolor{black}{77.1} & \textcolor{black}{67.0} & \textcolor{black}{70.0} & \textcolor{black}{69.0} & \textcolor{black}{57.4} & \textcolor{black}{76.6} & \textcolor{black}{@73.4} & \textcolor{black}{77.1} & \textcolor{black}{@75.3} & \textcolor{black}{@80.2} & \textcolor{black}{83.9} & \textcolor{black}{71.6} \\[2pt]
    \midrule
~~Single umT5-xxl model & \textcolor{black}{75.95} & \textcolor{black}{83.0} & \textcolor{black}{77.3} & \textcolor{black}{@81.6} & \textcolor{black}{76.0} & \textcolor{black}{66.5} & \textcolor{black}{@74.8} & \textcolor{black}{@80.8} & \textcolor{black}{76.7} & \textcolor{black}{83.7} & \textcolor{black}{84.1} & \textcolor{black}{@75.5} & \textcolor{black}{@73.8} & \textcolor{black}{@81.5} & \textcolor{black}{76.0} & \textcolor{black}{@72.0} & \textcolor{black}{@77.8} & \textcolor{black}{@68.7} & \textcolor{black}{71.0} & \textcolor{black}{69.7} & \textcolor{black}{58.7} & \textcolor{black}{75.2} & \textcolor{black}{73.1} & \textcolor{black}{77.4} & \textcolor{black}{@76.4} & \textcolor{black}{@81.4} & \textcolor{black}{84.5} & \textcolor{black}{73.4} \\[2pt]
~~\multirow{2}{*}{One-stage umT5-xxl model} & \textcolor{blue!100.0!black}{@+0.32} & \textcolor{blue!100.0!black}{@+0.7} & \textcolor{blue!100.0!black}{@+0.9} & \textcolor{red!100.0!black}{--\kern 0.04em 0.3} & \textcolor{blue!100.0!black}{@+0.4} & \textcolor{blue!100.0!black}{@+2.6} & \textcolor{red!100.0!black}{--\kern 0.04em 2.7} & \textcolor{red!100.0!black}{--\kern 0.04em 0.2} & \textcolor{blue!100.0!black}{@+0.5} & \textcolor{blue!100.0!black}{@+0.2} & \textcolor{blue!100.0!black}{@+0.7} & \textcolor{red!100.0!black}{--\kern 0.04em 0.4} & \textcolor{red!100.0!black}{--\kern 0.04em 0.1} & \textcolor{red!100.0!black}{--\kern 0.04em 0.2} & \textcolor{blue!100.0!black}{@+2.5} & \textcolor{red!100.0!black}{--\kern 0.04em 0.9} & \textcolor{red!100.0!black}{--\kern 0.04em 0.2} & \textcolor{red!100.0!black}{--\kern 0.04em 1.4} & \textcolor{blue!100.0!black}{@+0.3} & \textcolor{blue!100.0!black}{@+0.1} & \textcolor{blue!100.0!black}{@+1.7} & \textcolor{blue!100.0!black}{@+0.6} & \textcolor{blue!100.0!black}{@+2.4} & \textcolor{blue!100.0!black}{@+1.4} & \textcolor{red!100.0!black}{--\kern 0.04em 1.0} & \textcolor{red!100.0!black}{--\kern 0.04em 0.2} & \textcolor{blue!100.0!black}{@+0.8} & \textcolor{blue!100.0!black}{@+0.9} \\
~~ & \textcolor{black}{@76.27} & \textcolor{black}{@83.7} & \textcolor{black}{@78.2} & \textcolor{black}{81.3} & \textcolor{black}{@76.4} & \textcolor{black}{@69.1} & \textcolor{black}{72.1} & \textcolor{black}{80.6} & \textcolor{black}{@77.2} & \textcolor{black}{@83.9} & \textcolor{black}{@84.8} & \textcolor{black}{75.1} & \textcolor{black}{73.7} & \textcolor{black}{81.3} & \textcolor{black}{@78.5} & \textcolor{black}{71.1} & \textcolor{black}{77.6} & \textcolor{black}{67.3} & \textcolor{black}{@71.3} & \textcolor{black}{@69.8} & \textcolor{black}{@60.4} & \textcolor{black}{@75.8} & \textcolor{black}{@75.5} & \textcolor{black}{@78.8} & \textcolor{black}{75.4} & \textcolor{black}{81.2} & \textcolor{black}{@85.3} & \textcolor{black}{@74.3} \\[2pt]
    \bottomrule
    \end{tabular*}
